Calibration of Time-Varying SEIR Models

Mechanistic epidemic calibration can be sensitive to short-lived reporting anomalies that give a few observations high leverage under least squares (LSQ). We develop direct forward-solver least absolute deviations (LAD) calibration for time-varying susceptible-exposed-infectious-removed models fitted to reporting-interval incidence, with finite-horizon regularity and large-sample results. A phase-aware Monte Carlo study compares LAD and LSQ across three transmission drivers, four epidemic phases, five reporting mechanisms, and four forecast horizons. All 120,000 primary fits converged. LAD was favored in 56.7% of mean-absolute-error comparisons and 57.9% of weighted-interval-score comparisons overall; under isolated spikes, backlog release, or temporary underreporting, these proportions rose to 73.6% and 72.2%, with strong gains near the epidemic peak. Rolling-origin validation on four synthetic RAPIDD Ebola scenarios also identifies settings where LSQ is preferred, demonstrating the framework's ability to distinguish robustness gains from sustained-trend behavior. Multiple uncertainty and identifiability diagnostics, complete code and data, and an interactive application provide a reproducible computational workflow.

==> (inline-0) <==
\begin{tabular}{@{}lrrrrlll@{}}
\toprule
Scenario & Weeks & Total & Max & Max week & Fixed calibration & Fixed score & Unused\\
\midrule
Scenario 1 & 46 & 5,765 & 359 & 24 (2014-06-23) & 1-30 & 31-35 & 36-46\\
Scenario 2 & 46 & 6,897 & 310 & 35 (2014-09-08) & 1-30 & 31-35 & 36-46\\
Scenario 3 & 46 & 3,980 & 290 & 25 (2014-06-30) & 1-30 & 31-35 & 36-46\\
Scenario 4 & 46 & 7,492 & 494 & 39 (2014-10-06) & 1-30 & 31-35 & 36-46\\
\bottomrule
\end{tabular}
\begin{longtable}{@{}rlll@{}}
\caption{Complete phase-aware Monte Carlo condition grid.}\label{tab:s-sim-design}\\
\toprule
ID & Driver & Epidemic phase & Reporting mechanism\\
\midrule
\endfirsthead
\multicolumn{4}{c}{\tablename\ \thetable\ (continued)}\\
\toprule
ID & Driver & Epidemic phase & Reporting mechanism\\
\midrule
\endhead
\bottomrule
\endfoot
1 & cosine & early\_growth & clean\\
2 & exponential & early\_growth & clean\\
3 & logistic\_decline & early\_growth & clean\\
4 & cosine & near\_peak & clean\\
5 & exponential & near\_peak & clean\\
6 & logistic\_decline & near\_peak & clean\\
7 & cosine & early\_decline & clean\\
8 & exponential & early\_decline & clean\\
9 & logistic\_decline & early\_decline & clean\\
10 & cosine & late\_decline & clean\\
11 & exponential & late\_decline & clean\\
12 & logistic\_decline & late\_decline & clean\\
13 & cosine & early\_growth & isolated\_spikes\\
14 & exponential & early\_growth & isolated\_spikes\\
15 & logistic\_decline & early\_growth & isolated\_spikes\\
16 & cosine & near\_peak & isolated\_spikes\\
17 & exponential & near\_peak & isolated\_spikes\\
18 & logistic\_decline & near\_peak & isolated\_spikes\\
19 & cosine & early\_decline & isolated\_spikes\\
20 & exponential & early\_decline & isolated\_spikes\\
21 & logistic\_decline & early\_decline & isolated\_spikes\\
22 & cosine & late\_decline & isolated\_spikes\\
23 & exponential & late\_decline & isolated\_spikes\\
24 & logistic\_decline & late\_decline & isolated\_spikes\\
25 & cosine & early\_growth & backlog\_release\\
26 & exponential & early\_growth & backlog\_release\\
27 & logistic\_decline & early\_growth & backlog\_release\\
28 & cosine & near\_peak & backlog\_release\\
29 & exponential & near\_peak & backlog\_release\\
30 & logistic\_decline & near\_peak & backlog\_release\\
31 & cosine & early\_decline & backlog\_release\\
32 & exponential & early\_decline & backlog\_release\\
33 & logistic\_decline & early\_decline & backlog\_release\\
34 & cosine & late\_decline & backlog\_release\\
35 & exponential & late\_decline & backlog\_release\\
36 & logistic\_decline & late\_decline & backlog\_release\\
37 & cosine & early\_growth & underreport\_then\_release\\
38 & exponential & early\_growth & underreport\_then\_release\\
39 & logistic\_decline & early\_growth & underreport\_then\_release\\
40 & cosine & near\_peak & underreport\_then\_release\\
41 & exponential & near\_peak & underreport\_then\_release\\
42 & logistic\_decline & near\_peak & underreport\_then\_release\\
43 & cosine & early\_decline & underreport\_then\_release\\
44 & exponential & early\_decline & underreport\_then\_release\\
45 & logistic\_decline & early\_decline & underreport\_then\_release\\
46 & cosine & late\_decline & underreport\_then\_release\\
47 & exponential & late\_decline & underreport\_then\_release\\
48 & logistic\_decline & late\_decline & underreport\_then\_release\\
49 & cosine & early\_growth & serial\_ar1\\
50 & exponential & early\_growth & serial\_ar1\\
51 & logistic\_decline & early\_growth & serial\_ar1\\
52 & cosine & near\_peak & serial\_ar1\\
53 & exponential & near\_peak & serial\_ar1\\
54 & logistic\_decline & near\_peak & serial\_ar1\\
55 & cosine & early\_decline & serial\_ar1\\
56 & exponential & early\_decline & serial\_ar1\\
57 & logistic\_decline & early\_decline & serial\_ar1\\
58 & cosine & late\_decline & serial\_ar1\\
59 & exponential & late\_decline & serial\_ar1\\
60 & logistic\_decline & late\_decline & serial\_ar1\\
\end{longtable}
\begin{tabular}{@{}lrrrr@{}}
\toprule
Parameter & Conditions & LAD lower RMSE & Mean RMSE LAD & Mean RMSE LSQ\\
\midrule
E0 & 60 & 56 & 3,185.9 & 6,729.6\\
I0 & 60 & 38 & 7,411.4 & 7,830.3\\
a & 40 & 9 & 0.886 & 0.855\\
b & 20 & 9 & 0.028 & 0.028\\
beta0 & 60 & 26 & 0.681 & 0.674\\
gamma & 60 & 15 & 0.180 & 0.168\\
k & 20 & 15 & 0.103 & 0.169\\
omega & 20 & 20 & 0.106 & 0.154\\
q & 20 & 18 & 0.165 & 0.249\\
sigma & 60 & 48 & 0.087 & 0.099\\
tau & 20 & 4 & 39.60 & 40.19\\
\bottomrule
\end{tabular}
\begin{tabular}{llr}
\toprule
Reporting mechanism & Epidemic phase & Median \% change (IQR) \\
\midrule
Clean & Early growth & 6.1 (-40.5, 106.2) \\
 & Near peak & 4.2 (-42.2, 91.4) \\
 & Early decline & 0.0 (-42.7, 78.0) \\
 & Late decline & 0.0 (-53.2, 114.2) \\
\addlinespace
Isolated spikes & Early growth & 7.8 (-44.0, 126.0) \\
 & Near peak & -7.1 (-55.5, 79.0) \\
 & Early decline & -13.8 (-59.1, 70.5) \\
 & Late decline & -11.0 (-62.7, 71.4) \\
\addlinespace
Backlog release & Early growth & -72.9 (-89.1, -21.6) \\
 & Near peak & -45.0 (-79.0, 41.8) \\
 & Early decline & -15.4 (-60.6, 72.0) \\
 & Late decline & 9.2 (-50.0, 146.7) \\
\addlinespace
Temporary underreporting with delayed release & Early growth & -84.2 (-92.9, -65.4) \\
 & Near peak & -56.2 (-78.5, -10.2) \\
 & Early decline & -27.5 (-74.8, 67.1) \\
 & Late decline & 14.5 (-48.9, 160.7) \\
\addlinespace
Serially correlated reporting error & Early growth & 10.5 (-39.1, 114.1) \\
 & Near peak & 0.0 (-48.7, 79.0) \\
 & Early decline & -6.8 (-50.8, 62.4) \\
 & Late decline & 0.0 (-52.9, 107.7) \\
\addlinespace
\bottomrule
\end{tabular}
\end{table}

\begin{landscape}
\scriptsize
\begin{longtable}{@{}llllrrrcr@{}}
\caption{Complete paired Monte Carlo forecast differences. Negative differences favor LAD.}\label{tab:s-paired-forecast}\\
\toprule
Driver & Phase & Mechanism & Metric & Horizon & LAD-LSQ & 95\% MC CI & Prop.\ LAD lower & $R$\\
\midrule
\endfirsthead
\multicolumn{9}{c}{\tablename\ \thetable\ (continued)}\\
\toprule
Driver & Phase & Mechanism & Metric & Horizon & LAD-LSQ & 95\% MC CI & Prop.\ LAD lower & $R$\\
\midrule
\endhead
\bottomrule
\endfoot
cosine & early\_decline & backlog\_release & MAE & 1 & -437.0 & [-610.8, -263.2] & 0.556 & 1000\\
cosine & early\_decline & backlog\_release & WIS & 1 & -243.2 & [-369.4, -116.9] & 0.545 & 1000\\
cosine & early\_decline & backlog\_release & MAE & 3 & -1,021.8 & [-1,200.9, -842.8] & 0.630 & 1000\\
cosine & early\_decline & backlog\_release & WIS & 3 & -659.6 & [-792.8, -526.4] & 0.621 & 1000\\
cosine & early\_decline & backlog\_release & MAE & 5 & -1,413.5 & [-1,589.5, -1,237.5] & 0.693 & 1000\\
cosine & early\_decline & backlog\_release & WIS & 5 & -960.8 & [-1,093.8, -827.7] & 0.683 & 1000\\
cosine & early\_decline & backlog\_release & MAE & 10 & -1,213.3 & [-1,363.9, -1,062.7] & 0.722 & 1000\\
cosine & early\_decline & backlog\_release & WIS & 10 & -853.1 & [-966.2, -740.0] & 0.715 & 1000\\
cosine & early\_decline & clean & MAE & 1 & 99.67 & [-4.89, 204.2] & 0.492 & 1000\\
cosine & early\_decline & clean & WIS & 1 & 82.76 & [4.11, 161.4] & 0.493 & 1000\\
cosine & early\_decline & clean & MAE & 3 & -6.86 & [-103.7, 89.94] & 0.503 & 1000\\
cosine & early\_decline & clean & WIS & 3 & 5.59 & [-65.09, 76.26] & 0.508 & 1000\\
cosine & early\_decline & clean & MAE & 5 & -13.95 & [-111.5, 83.64] & 0.483 & 1000\\
cosine & early\_decline & clean & WIS & 5 & -7.00 & [-78.00, 64.00] & 0.491 & 1000\\
cosine & early\_decline & clean & MAE & 10 & -136.3 & [-238.6, -34.03] & 0.542 & 1000\\
cosine & early\_decline & clean & WIS & 10 & -92.76 & [-168.2, -17.32] & 0.541 & 1000\\
cosine & early\_decline & isolated\_spikes & MAE & 1 & -588.2 & [-731.3, -445.2] & 0.588 & 1000\\
cosine & early\_decline & isolated\_spikes & WIS & 1 & -403.3 & [-507.1, -299.5] & 0.582 & 1000\\
cosine & early\_decline & isolated\_spikes & MAE & 3 & -476.0 & [-610.2, -341.9] & 0.566 & 1000\\
cosine & early\_decline & isolated\_spikes & WIS & 3 & -344.1 & [-442.6, -245.6] & 0.573 & 1000\\
cosine & early\_decline & isolated\_spikes & MAE & 5 & -370.6 & [-503.4, -237.8] & 0.562 & 1000\\
cosine & early\_decline & isolated\_spikes & WIS & 5 & -263.5 & [-362.6, -164.5] & 0.562 & 1000\\
cosine & early\_decline & isolated\_spikes & MAE & 10 & -93.26 & [-218.8, 32.29] & 0.471 & 1000\\
cosine & early\_decline & isolated\_spikes & WIS & 10 & -74.80 & [-167.7, 18.13] & 0.470 & 1000\\
cosine & early\_decline & serial\_ar1 & MAE & 1 & -268.5 & [-405.4, -131.5] & 0.553 & 1000\\
cosine & early\_decline & serial\_ar1 & WIS & 1 & -231.9 & [-336.9, -126.9] & 0.551 & 1000\\
cosine & early\_decline & serial\_ar1 & MAE & 3 & -242.6 & [-374.5, -110.8] & 0.535 & 1000\\
cosine & early\_decline & serial\_ar1 & WIS & 3 & -206.6 & [-307.0, -106.2] & 0.532 & 1000\\
cosine & early\_decline & serial\_ar1 & MAE & 5 & -333.7 & [-461.5, -206.0] & 0.568 & 1000\\
cosine & early\_decline & serial\_ar1 & WIS & 5 & -266.1 & [-362.6, -169.6] & 0.560 & 1000\\
cosine & early\_decline & serial\_ar1 & MAE & 10 & -430.4 & [-554.5, -306.3] & 0.592 & 1000\\
cosine & early\_decline & serial\_ar1 & WIS & 10 & -341.6 & [-435.1, -248.0] & 0.598 & 1000\\
cosine & early\_decline & underreport\_then\_release & MAE & 1 & -10,362 & [-10,986, -9,737.4] & 0.806 & 1000\\
cosine & early\_decline & underreport\_then\_release & WIS & 1 & -8,553.7 & [-9,101.8, -8,005.5] & 0.789 & 1000\\
cosine & early\_decline & underreport\_then\_release & MAE & 3 & -13,041 & [-13,758, -12,324] & 0.839 & 1000\\
cosine & early\_decline & underreport\_then\_release & WIS & 3 & -11,006 & [-11,644, -10,367] & 0.828 & 1000\\
cosine & early\_decline & underreport\_then\_release & MAE & 5 & -13,046 & [-13,718, -12,374] & 0.854 & 1000\\
cosine & early\_decline & underreport\_then\_release & WIS & 5 & -11,053 & [-11,654, -10,453] & 0.846 & 1000\\
cosine & early\_decline & underreport\_then\_release & MAE & 10 & -5,128.0 & [-5,469.5, -4,786.5] & 0.835 & 1000\\
cosine & early\_decline & underreport\_then\_release & WIS & 10 & -3,885.4 & [-4,173.1, -3,597.8] & 0.813 & 1000\\
cosine & early\_growth & backlog\_release & MAE & 1 & -2,992.3 & [-3,180.6, -2,804.0] & 0.828 & 1000\\
cosine & early\_growth & backlog\_release & WIS & 1 & -2,398.7 & [-2,571.7, -2,225.6] & 0.786 & 1000\\
cosine & early\_growth & backlog\_release & MAE & 3 & -7,906.5 & [-8,318.3, -7,494.6] & 0.887 & 1000\\
cosine & early\_growth & backlog\_release & WIS & 3 & -6,695.8 & [-7,069.4, -6,322.2] & 0.855 & 1000\\
cosine & early\_growth & backlog\_release & MAE & 5 & -14,216 & [-14,943, -13,488] & 0.907 & 1000\\
cosine & early\_growth & backlog\_release & WIS & 5 & -12,245 & [-12,901, -11,590] & 0.884 & 1000\\
cosine & early\_growth & backlog\_release & MAE & 10 & -18,955 & [-20,064, -17,847] & 0.854 & 1000\\
cosine & early\_growth & backlog\_release & WIS & 10 & -16,157 & [-17,149, -15,165] & 0.841 & 1000\\
cosine & early\_growth & clean & MAE & 1 & 128.1 & [83.36, 172.9] & 0.448 & 1000\\
cosine & early\_growth & clean & WIS & 1 & 127.8 & [91.27, 164.3] & 0.438 & 1000\\
cosine & early\_growth & clean & MAE & 3 & 306.1 & [241.8, 370.3] & 0.406 & 1000\\
cosine & early\_growth & clean & WIS & 3 & 280.6 & [226.2, 335.1] & 0.405 & 1000\\
cosine & early\_growth & clean & MAE & 5 & 371.2 & [285.1, 457.3] & 0.402 & 1000\\
cosine & early\_growth & clean & WIS & 5 & 354.9 & [280.0, 429.9] & 0.404 & 1000\\
cosine & early\_growth & clean & MAE & 10 & 718.0 & [544.8, 891.2] & 0.380 & 1000\\
cosine & early\_growth & clean & WIS & 10 & 690.5 & [535.5, 845.5] & 0.385 & 1000\\
cosine & early\_growth & isolated\_spikes & MAE & 1 & 101.8 & [54.77, 148.8] & 0.445 & 1000\\
cosine & early\_growth & isolated\_spikes & WIS & 1 & 94.53 & [57.81, 131.2] & 0.449 & 1000\\
cosine & early\_growth & isolated\_spikes & MAE & 3 & 206.0 & [134.0, 278.0] & 0.443 & 1000\\
cosine & early\_growth & isolated\_spikes & WIS & 3 & 189.5 & [130.5, 248.4] & 0.436 & 1000\\
cosine & early\_growth & isolated\_spikes & MAE & 5 & 305.0 & [205.8, 404.2] & 0.426 & 1000\\
cosine & early\_growth & isolated\_spikes & WIS & 5 & 278.8 & [195.0, 362.7] & 0.420 & 1000\\
cosine & early\_growth & isolated\_spikes & MAE & 10 & 673.6 & [485.2, 861.9] & 0.406 & 1000\\
cosine & early\_growth & isolated\_spikes & WIS & 10 & 605.0 & [440.0, 770.1] & 0.405 & 1000\\
cosine & early\_growth & serial\_ar1 & MAE & 1 & 128.6 & [84.98, 172.2] & 0.441 & 1000\\
cosine & early\_growth & serial\_ar1 & WIS & 1 & 117.2 & [81.87, 152.5] & 0.437 & 1000\\
cosine & early\_growth & serial\_ar1 & MAE & 3 & 176.5 & [107.3, 245.6] & 0.456 & 1000\\
cosine & early\_growth & serial\_ar1 & WIS & 3 & 166.7 & [109.0, 224.4] & 0.452 & 1000\\
cosine & early\_growth & serial\_ar1 & MAE & 5 & 277.5 & [181.0, 374.0] & 0.432 & 1000\\
cosine & early\_growth & serial\_ar1 & WIS & 5 & 260.9 & [176.5, 345.3] & 0.435 & 1000\\
cosine & early\_growth & serial\_ar1 & MAE & 10 & 823.4 & [631.3, 1,015.4] & 0.392 & 1000\\
cosine & early\_growth & serial\_ar1 & WIS & 10 & 763.3 & [591.7, 934.9] & 0.394 & 1000\\
cosine & early\_growth & underreport\_then\_release & MAE & 1 & -5,946.4 & [-6,165.9, -5,726.9] & 0.938 & 1000\\
cosine & early\_growth & underreport\_then\_release & WIS & 1 & -4,927.3 & [-5,129.5, -4,725.1] & 0.923 & 1000\\
cosine & early\_growth & underreport\_then\_release & MAE & 3 & -13,674 & [-14,142, -13,207] & 0.949 & 1000\\
cosine & early\_growth & underreport\_then\_release & WIS & 3 & -11,772 & [-12,194, -11,349] & 0.941 & 1000\\
cosine & early\_growth & underreport\_then\_release & MAE & 5 & -22,539 & [-23,324, -21,755] & 0.956 & 1000\\
cosine & early\_growth & underreport\_then\_release & WIS & 5 & -19,586 & [-20,291, -18,882] & 0.949 & 1000\\
cosine & early\_growth & underreport\_then\_release & MAE & 10 & -23,290 & [-24,511, -22,068] & 0.890 & 1000\\
cosine & early\_growth & underreport\_then\_release & WIS & 10 & -19,837 & [-20,927, -18,747] & 0.881 & 1000\\
cosine & late\_decline & backlog\_release & MAE & 1 & -62.67 & [-190.3, 64.92] & 0.454 & 1000\\
cosine & late\_decline & backlog\_release & WIS & 1 & -50.68 & [-139.0, 37.61] & 0.456 & 1000\\
cosine & late\_decline & backlog\_release & MAE & 3 & -71.76 & [-199.2, 55.64] & 0.459 & 1000\\
cosine & late\_decline & backlog\_release & WIS & 3 & -53.74 & [-142.3, 34.83] & 0.461 & 1000\\
cosine & late\_decline & backlog\_release & MAE & 5 & -63.00 & [-191.8, 65.76] & 0.466 & 1000\\
cosine & late\_decline & backlog\_release & WIS & 5 & -44.72 & [-133.5, 44.06] & 0.472 & 1000\\
cosine & late\_decline & backlog\_release & MAE & 10 & -76.76 & [-200.5, 47.00] & 0.473 & 1000\\
cosine & late\_decline & backlog\_release & WIS & 10 & -60.79 & [-146.5, 24.95] & 0.473 & 1000\\
cosine & late\_decline & clean & MAE & 1 & -64.05 & [-181.8, 53.72] & 0.455 & 1000\\
cosine & late\_decline & clean & WIS & 1 & -49.68 & [-130.9, 31.52] & 0.456 & 1000\\
cosine & late\_decline & clean & MAE & 3 & -87.50 & [-208.5, 33.55] & 0.466 & 1000\\
cosine & late\_decline & clean & WIS & 3 & -67.96 & [-152.2, 16.32] & 0.476 & 1000\\
cosine & late\_decline & clean & MAE & 5 & -90.20 & [-214.5, 34.11] & 0.468 & 1000\\
cosine & late\_decline & clean & WIS & 5 & -72.26 & [-159.6, 15.08] & 0.475 & 1000\\
cosine & late\_decline & clean & MAE & 10 & -56.38 & [-177.5, 64.72] & 0.472 & 1000\\
cosine & late\_decline & clean & WIS & 10 & -48.25 & [-132.4, 35.88] & 0.465 & 1000\\
cosine & late\_decline & isolated\_spikes & MAE & 1 & -446.4 & [-567.2, -325.5] & 0.601 & 1000\\
cosine & late\_decline & isolated\_spikes & WIS & 1 & -297.8 & [-381.7, -213.9] & 0.604 & 1000\\
cosine & late\_decline & isolated\_spikes & MAE & 3 & -419.1 & [-543.7, -294.5] & 0.590 & 1000\\
cosine & late\_decline & isolated\_spikes & WIS & 3 & -279.0 & [-365.6, -192.5] & 0.588 & 1000\\
cosine & late\_decline & isolated\_spikes & MAE & 5 & -392.1 & [-521.9, -262.3] & 0.572 & 1000\\
cosine & late\_decline & isolated\_spikes & WIS & 5 & -259.9 & [-351.1, -168.6] & 0.566 & 1000\\
cosine & late\_decline & isolated\_spikes & MAE & 10 & -336.0 & [-463.8, -208.2] & 0.560 & 1000\\
cosine & late\_decline & isolated\_spikes & WIS & 10 & -218.6 & [-307.5, -129.7] & 0.561 & 1000\\
cosine & late\_decline & serial\_ar1 & MAE & 1 & 5.66 & [-101.6, 112.9] & 0.465 & 1000\\
cosine & late\_decline & serial\_ar1 & WIS & 1 & 0.069 & [-74.20, 74.34] & 0.467 & 1000\\
cosine & late\_decline & serial\_ar1 & MAE & 3 & -15.17 & [-123.9, 93.58] & 0.475 & 1000\\
cosine & late\_decline & serial\_ar1 & WIS & 3 & -16.86 & [-92.12, 58.41] & 0.466 & 1000\\
cosine & late\_decline & serial\_ar1 & MAE & 5 & -21.25 & [-130.7, 88.21] & 0.456 & 1000\\
cosine & late\_decline & serial\_ar1 & WIS & 5 & -21.48 & [-97.75, 54.79] & 0.460 & 1000\\
cosine & late\_decline & serial\_ar1 & MAE & 10 & -34.81 & [-142.8, 73.18] & 0.449 & 1000\\
cosine & late\_decline & serial\_ar1 & WIS & 10 & -28.80 & [-103.5, 45.86] & 0.455 & 1000\\
cosine & late\_decline & underreport\_then\_release & MAE & 1 & -88.44 & [-201.8, 24.95] & 0.482 & 1000\\
cosine & late\_decline & underreport\_then\_release & WIS & 1 & -33.95 & [-111.7, 43.76] & 0.480 & 1000\\
cosine & late\_decline & underreport\_then\_release & MAE & 3 & -168.6 & [-282.6, -54.68] & 0.492 & 1000\\
cosine & late\_decline & underreport\_then\_release & WIS & 3 & -92.35 & [-170.5, -14.16] & 0.491 & 1000\\
cosine & late\_decline & underreport\_then\_release & MAE & 5 & -185.6 & [-302.7, -68.49] & 0.508 & 1000\\
cosine & late\_decline & underreport\_then\_release & WIS & 5 & -106.9 & [-187.4, -26.43] & 0.497 & 1000\\
cosine & late\_decline & underreport\_then\_release & MAE & 10 & -272.4 & [-386.3, -158.5] & 0.538 & 1000\\
cosine & late\_decline & underreport\_then\_release & WIS & 10 & -170.4 & [-248.5, -92.26] & 0.529 & 1000\\
cosine & near\_peak & backlog\_release & MAE & 1 & -4,648.5 & [-5,228.3, -4,068.7] & 0.664 & 1000\\
cosine & near\_peak & backlog\_release & WIS & 1 & -3,546.5 & [-4,052.3, -3,040.8] & 0.649 & 1000\\
cosine & near\_peak & backlog\_release & MAE & 3 & -9,550.2 & [-10,307, -8,793.0] & 0.752 & 1000\\
cosine & near\_peak & backlog\_release & WIS & 3 & -7,884.1 & [-8,556.8, -7,211.3] & 0.736 & 1000\\
cosine & near\_peak & backlog\_release & MAE & 5 & -11,224 & [-12,066, -10,383] & 0.754 & 1000\\
cosine & near\_peak & backlog\_release & WIS & 5 & -9,345.7 & [-10,093, -8,598.5] & 0.739 & 1000\\
cosine & near\_peak & backlog\_release & MAE & 10 & -5,272.8 & [-5,760.6, -4,785.0] & 0.719 & 1000\\
cosine & near\_peak & backlog\_release & WIS & 10 & -4,106.9 & [-4,526.7, -3,687.0] & 0.709 & 1000\\
cosine & near\_peak & clean & MAE & 1 & 356.6 & [168.5, 544.6] & 0.426 & 1000\\
cosine & near\_peak & clean & WIS & 1 & 268.4 & [117.1, 419.8] & 0.423 & 1000\\
cosine & near\_peak & clean & MAE & 3 & 303.8 & [97.63, 509.9] & 0.441 & 1000\\
cosine & near\_peak & clean & WIS & 3 & 246.0 & [79.51, 412.4] & 0.445 & 1000\\
cosine & near\_peak & clean & MAE & 5 & 308.6 & [97.90, 519.3] & 0.449 & 1000\\
cosine & near\_peak & clean & WIS & 5 & 259.3 & [86.38, 432.2] & 0.450 & 1000\\
cosine & near\_peak & clean & MAE & 10 & 409.0 & [211.6, 606.4] & 0.429 & 1000\\
cosine & near\_peak & clean & WIS & 10 & 306.8 & [147.6, 466.0] & 0.434 & 1000\\
cosine & near\_peak & isolated\_spikes & MAE & 1 & -401.9 & [-635.5, -168.3] & 0.508 & 1000\\
cosine & near\_peak & isolated\_spikes & WIS & 1 & -276.1 & [-462.4, -89.85] & 0.507 & 1000\\
cosine & near\_peak & isolated\_spikes & MAE & 3 & -451.9 & [-699.4, -204.4] & 0.537 & 1000\\
cosine & near\_peak & isolated\_spikes & WIS & 3 & -356.5 & [-555.0, -158.0] & 0.538 & 1000\\
cosine & near\_peak & isolated\_spikes & MAE & 5 & -274.8 & [-522.1, -27.64] & 0.507 & 1000\\
cosine & near\_peak & isolated\_spikes & WIS & 5 & -215.8 & [-415.7, -15.86] & 0.510 & 1000\\
cosine & near\_peak & isolated\_spikes & MAE & 10 & -155.2 & [-377.8, 67.33] & 0.512 & 1000\\
cosine & near\_peak & isolated\_spikes & WIS & 10 & -126.4 & [-308.8, 55.97] & 0.509 & 1000\\
cosine & near\_peak & serial\_ar1 & MAE & 1 & -61.43 & [-272.4, 149.5] & 0.487 & 1000\\
cosine & near\_peak & serial\_ar1 & WIS & 1 & -48.07 & [-220.9, 124.8] & 0.490 & 1000\\
cosine & near\_peak & serial\_ar1 & MAE & 3 & 107.6 & [-114.5, 329.7] & 0.455 & 1000\\
cosine & near\_peak & serial\_ar1 & WIS & 3 & 47.97 & [-134.7, 230.7] & 0.451 & 1000\\
cosine & near\_peak & serial\_ar1 & MAE & 5 & -45.47 & [-285.3, 194.3] & 0.496 & 1000\\
cosine & near\_peak & serial\_ar1 & WIS & 5 & -12.74 & [-208.1, 182.6] & 0.509 & 1000\\
cosine & near\_peak & serial\_ar1 & MAE & 10 & -8.06 & [-243.7, 227.6] & 0.493 & 1000\\
cosine & near\_peak & serial\_ar1 & WIS & 10 & 16.35 & [-181.7, 214.4] & 0.488 & 1000\\
cosine & near\_peak & underreport\_then\_release & MAE & 1 & -13,409 & [-14,174, -12,643] & 0.850 & 1000\\
cosine & near\_peak & underreport\_then\_release & WIS & 1 & -10,678 & [-11,382, -9,973.4] & 0.813 & 1000\\
cosine & near\_peak & underreport\_then\_release & MAE & 3 & -20,683 & [-21,625, -19,741] & 0.889 & 1000\\
cosine & near\_peak & underreport\_then\_release & WIS & 3 & -17,221 & [-18,085, -16,357] & 0.868 & 1000\\
cosine & near\_peak & underreport\_then\_release & MAE & 5 & -21,069 & [-22,024, -20,114] & 0.880 & 1000\\
cosine & near\_peak & underreport\_then\_release & WIS & 5 & -17,628 & [-18,502, -16,754] & 0.863 & 1000\\
cosine & near\_peak & underreport\_then\_release & MAE & 10 & -5,443.9 & [-5,976.3, -4,911.6] & 0.708 & 1000\\
cosine & near\_peak & underreport\_then\_release & WIS & 10 & -3,925.7 & [-4,392.4, -3,459.0] & 0.680 & 1000\\
exponential & early\_decline & backlog\_release & MAE & 1 & -306.6 & [-520.5, -92.69] & 0.459 & 1000\\
exponential & early\_decline & backlog\_release & WIS & 1 & -222.0 & [-383.1, -60.97] & 0.460 & 1000\\
exponential & early\_decline & backlog\_release & MAE & 3 & -154.6 & [-374.1, 64.85] & 0.474 & 1000\\
exponential & early\_decline & backlog\_release & WIS & 3 & -107.2 & [-272.8, 58.45] & 0.480 & 1000\\
exponential & early\_decline & backlog\_release & MAE & 5 & -154.2 & [-383.9, 75.53] & 0.495 & 1000\\
exponential & early\_decline & backlog\_release & WIS & 5 & -78.95 & [-258.4, 100.5] & 0.502 & 1000\\
exponential & early\_decline & backlog\_release & MAE & 10 & -261.1 & [-491.1, -31.14] & 0.521 & 1000\\
exponential & early\_decline & backlog\_release & WIS & 10 & -118.6 & [-291.6, 54.35] & 0.506 & 1000\\
exponential & early\_decline & clean & MAE & 1 & -677.5 & [-878.5, -476.4] & 0.524 & 1000\\
exponential & early\_decline & clean & WIS & 1 & -506.3 & [-655.9, -356.7] & 0.508 & 1000\\
exponential & early\_decline & clean & MAE & 3 & -366.8 & [-550.6, -183.1] & 0.518 & 1000\\
exponential & early\_decline & clean & WIS & 3 & -266.6 & [-404.4, -128.8] & 0.518 & 1000\\
exponential & early\_decline & clean & MAE & 5 & -216.6 & [-388.8, -44.39] & 0.507 & 1000\\
exponential & early\_decline & clean & WIS & 5 & -148.9 & [-275.1, -22.73] & 0.504 & 1000\\
exponential & early\_decline & clean & MAE & 10 & -73.14 & [-247.4, 101.1] & 0.484 & 1000\\
exponential & early\_decline & clean & WIS & 10 & -38.00 & [-168.1, 92.10] & 0.489 & 1000\\
exponential & early\_decline & isolated\_spikes & MAE & 1 & -906.8 & [-1,130.4, -683.2] & 0.581 & 1000\\
exponential & early\_decline & isolated\_spikes & WIS & 1 & -648.2 & [-812.0, -484.4] & 0.573 & 1000\\
exponential & early\_decline & isolated\_spikes & MAE & 3 & -594.3 & [-812.2, -376.3] & 0.551 & 1000\\
exponential & early\_decline & isolated\_spikes & WIS & 3 & -411.3 & [-573.5, -249.2] & 0.547 & 1000\\
exponential & early\_decline & isolated\_spikes & MAE & 5 & -388.3 & [-594.1, -182.6] & 0.548 & 1000\\
exponential & early\_decline & isolated\_spikes & WIS & 5 & -266.0 & [-420.0, -112.0] & 0.553 & 1000\\
exponential & early\_decline & isolated\_spikes & MAE & 10 & -203.0 & [-405.6, -0.481] & 0.465 & 1000\\
exponential & early\_decline & isolated\_spikes & WIS & 10 & -102.4 & [-257.1, 52.36] & 0.474 & 1000\\
exponential & early\_decline & serial\_ar1 & MAE & 1 & -564.6 & [-779.7, -349.4] & 0.513 & 1000\\
exponential & early\_decline & serial\_ar1 & WIS & 1 & -414.7 & [-575.3, -254.2] & 0.512 & 1000\\
exponential & early\_decline & serial\_ar1 & MAE & 3 & -496.4 & [-699.7, -293.1] & 0.551 & 1000\\
exponential & early\_decline & serial\_ar1 & WIS & 3 & -339.0 & [-492.5, -185.6] & 0.549 & 1000\\
exponential & early\_decline & serial\_ar1 & MAE & 5 & -295.9 & [-506.0, -85.88] & 0.539 & 1000\\
exponential & early\_decline & serial\_ar1 & WIS & 5 & -198.3 & [-359.9, -36.58] & 0.543 & 1000\\
exponential & early\_decline & serial\_ar1 & MAE & 10 & -173.8 & [-398.9, 51.29] & 0.493 & 1000\\
exponential & early\_decline & serial\_ar1 & WIS & 10 & -97.04 & [-274.2, 80.16] & 0.488 & 1000\\
exponential & early\_decline & underreport\_then\_release & MAE & 1 & -4.60 & [-256.5, 247.3] & 0.450 & 1000\\
exponential & early\_decline & underreport\_then\_release & WIS & 1 & 85.19 & [-106.9, 277.3] & 0.439 & 1000\\
exponential & early\_decline & underreport\_then\_release & MAE & 3 & 20.60 & [-251.6, 292.8] & 0.468 & 1000\\
exponential & early\_decline & underreport\_then\_release & WIS & 3 & 101.6 & [-112.1, 315.2] & 0.466 & 1000\\
exponential & early\_decline & underreport\_then\_release & MAE & 5 & -13.02 & [-318.7, 292.6] & 0.492 & 1000\\
exponential & early\_decline & underreport\_then\_release & WIS & 5 & 82.89 & [-160.6, 326.3] & 0.481 & 1000\\
exponential & early\_decline & underreport\_then\_release & MAE & 10 & -252.7 & [-574.1, 68.67] & 0.556 & 1000\\
exponential & early\_decline & underreport\_then\_release & WIS & 10 & -48.95 & [-305.6, 207.7] & 0.541 & 1000\\
exponential & early\_growth & backlog\_release & MAE & 1 & -2,483.4 & [-2,690.9, -2,275.8] & 0.735 & 1000\\
exponential & early\_growth & backlog\_release & WIS & 1 & -2,041.3 & [-2,222.8, -1,859.7] & 0.725 & 1000\\
exponential & early\_growth & backlog\_release & MAE & 3 & -6,382.2 & [-6,906.0, -5,858.3] & 0.769 & 1000\\
exponential & early\_growth & backlog\_release & WIS & 3 & -5,498.6 & [-5,963.0, -5,034.2] & 0.764 & 1000\\
exponential & early\_growth & backlog\_release & MAE & 5 & -12,242 & [-13,322, -11,161] & 0.774 & 1000\\
exponential & early\_growth & backlog\_release & WIS & 5 & -10,750 & [-11,714, -9,785.9] & 0.769 & 1000\\
exponential & early\_growth & backlog\_release & MAE & 10 & -20,184 & [-21,837, -18,531] & 0.764 & 1000\\
exponential & early\_growth & backlog\_release & WIS & 10 & -17,766 & [-19,235, -16,297] & 0.767 & 1000\\
exponential & early\_growth & clean & MAE & 1 & -53.64 & [-146.2, 38.88] & 0.467 & 1000\\
exponential & early\_growth & clean & WIS & 1 & -89.26 & [-174.3, -4.20] & 0.465 & 1000\\
exponential & early\_growth & clean & MAE & 3 & 269.5 & [142.3, 396.7] & 0.426 & 1000\\
exponential & early\_growth & clean & WIS & 3 & 145.7 & [30.23, 261.2] & 0.430 & 1000\\
exponential & early\_growth & clean & MAE & 5 & 686.9 & [503.4, 870.3] & 0.415 & 1000\\
exponential & early\_growth & clean & WIS & 5 & 499.3 & [333.6, 665.1] & 0.417 & 1000\\
exponential & early\_growth & clean & MAE & 10 & 2,217.1 & [1,781.4, 2,652.7] & 0.401 & 1000\\
exponential & early\_growth & clean & WIS & 10 & 1,780.9 & [1,399.1, 2,162.6] & 0.406 & 1000\\
exponential & early\_growth & isolated\_spikes & MAE & 1 & 151.6 & [61.93, 241.2] & 0.413 & 1000\\
exponential & early\_growth & isolated\_spikes & WIS & 1 & 88.36 & [6.24, 170.5] & 0.410 & 1000\\
exponential & early\_growth & isolated\_spikes & MAE & 3 & 432.7 & [302.5, 562.8] & 0.400 & 1000\\
exponential & early\_growth & isolated\_spikes & WIS & 3 & 323.7 & [206.5, 441.0] & 0.400 & 1000\\
exponential & early\_growth & isolated\_spikes & MAE & 5 & 796.9 & [599.8, 994.1] & 0.388 & 1000\\
exponential & early\_growth & isolated\_spikes & WIS & 5 & 617.9 & [443.8, 792.0] & 0.392 & 1000\\
exponential & early\_growth & isolated\_spikes & MAE & 10 & 2,575.4 & [2,084.2, 3,066.6] & 0.345 & 1000\\
exponential & early\_growth & isolated\_spikes & WIS & 10 & 2,109.1 & [1,677.9, 2,540.4] & 0.352 & 1000\\
exponential & early\_growth & serial\_ar1 & MAE & 1 & 63.07 & [-27.75, 153.9] & 0.436 & 1000\\
exponential & early\_growth & serial\_ar1 & WIS & 1 & 8.70 & [-73.91, 91.30] & 0.433 & 1000\\
exponential & early\_growth & serial\_ar1 & MAE & 3 & 453.4 & [320.9, 585.8] & 0.394 & 1000\\
exponential & early\_growth & serial\_ar1 & WIS & 3 & 331.8 & [213.1, 450.5] & 0.397 & 1000\\
exponential & early\_growth & serial\_ar1 & MAE & 5 & 1,043.6 & [824.7, 1,262.6] & 0.363 & 1000\\
exponential & early\_growth & serial\_ar1 & WIS & 5 & 812.8 & [618.2, 1,007.4] & 0.367 & 1000\\
exponential & early\_growth & serial\_ar1 & MAE & 10 & 3,265.2 & [2,762.1, 3,768.4] & 0.330 & 1000\\
exponential & early\_growth & serial\_ar1 & WIS & 10 & 2,713.7 & [2,272.2, 3,155.3] & 0.339 & 1000\\
exponential & early\_growth & underreport\_then\_release & MAE & 1 & -3,496.5 & [-3,773.4, -3,219.5] & 0.748 & 1000\\
exponential & early\_growth & underreport\_then\_release & WIS & 1 & -2,780.4 & [-3,026.3, -2,534.6] & 0.716 & 1000\\
exponential & early\_growth & underreport\_then\_release & MAE & 3 & -9,591.3 & [-10,394, -8,788.5] & 0.791 & 1000\\
exponential & early\_growth & underreport\_then\_release & WIS & 3 & -8,207.5 & [-8,924.4, -7,490.7] & 0.764 & 1000\\
exponential & early\_growth & underreport\_then\_release & MAE & 5 & -18,316 & [-19,880, -16,752] & 0.791 & 1000\\
exponential & early\_growth & underreport\_then\_release & WIS & 5 & -15,972 & [-17,367, -14,576] & 0.778 & 1000\\
exponential & early\_growth & underreport\_then\_release & MAE & 10 & -24,479 & [-26,172, -22,786] & 0.809 & 1000\\
exponential & early\_growth & underreport\_then\_release & WIS & 10 & -21,341 & [-22,845, -19,837] & 0.801 & 1000\\
exponential & late\_decline & backlog\_release & MAE & 1 & -550.3 & [-755.7, -344.8] & 0.457 & 1000\\
exponential & late\_decline & backlog\_release & WIS & 1 & -347.6 & [-479.4, -215.8] & 0.451 & 1000\\
exponential & late\_decline & backlog\_release & MAE & 3 & -618.3 & [-838.2, -398.4] & 0.468 & 1000\\
exponential & late\_decline & backlog\_release & WIS & 3 & -392.9 & [-534.8, -250.9] & 0.466 & 1000\\
exponential & late\_decline & backlog\_release & MAE & 5 & -667.6 & [-904.3, -431.0] & 0.464 & 1000\\
exponential & late\_decline & backlog\_release & WIS & 5 & -436.4 & [-592.1, -280.6] & 0.468 & 1000\\
exponential & late\_decline & backlog\_release & MAE & 10 & -791.7 & [-1,047.4, -536.0] & 0.469 & 1000\\
exponential & late\_decline & backlog\_release & WIS & 10 & -530.7 & [-701.4, -359.9] & 0.467 & 1000\\
exponential & late\_decline & clean & MAE & 1 & -599.1 & [-802.2, -396.0] & 0.490 & 1000\\
exponential & late\_decline & clean & WIS & 1 & -381.8 & [-510.5, -253.1] & 0.505 & 1000\\
exponential & late\_decline & clean & MAE & 3 & -657.3 & [-878.1, -436.5] & 0.484 & 1000\\
exponential & late\_decline & clean & WIS & 3 & -430.7 & [-573.6, -287.9] & 0.492 & 1000\\
exponential & late\_decline & clean & MAE & 5 & -711.2 & [-943.5, -478.9] & 0.491 & 1000\\
exponential & late\_decline & clean & WIS & 5 & -474.3 & [-626.8, -321.7] & 0.491 & 1000\\
exponential & late\_decline & clean & MAE & 10 & -751.2 & [-1,007.5, -495.0] & 0.481 & 1000\\
exponential & late\_decline & clean & WIS & 10 & -514.5 & [-686.2, -342.7] & 0.489 & 1000\\
exponential & late\_decline & isolated\_spikes & MAE & 1 & -865.0 & [-1,071.2, -658.8] & 0.544 & 1000\\
exponential & late\_decline & isolated\_spikes & WIS & 1 & -544.3 & [-675.4, -413.2] & 0.535 & 1000\\
exponential & late\_decline & isolated\_spikes & MAE & 3 & -954.0 & [-1,178.8, -729.2] & 0.540 & 1000\\
exponential & late\_decline & isolated\_spikes & WIS & 3 & -598.2 & [-743.2, -453.2] & 0.542 & 1000\\
exponential & late\_decline & isolated\_spikes & MAE & 5 & -1,031.0 & [-1,271.2, -790.7] & 0.541 & 1000\\
exponential & late\_decline & isolated\_spikes & WIS & 5 & -664.5 & [-822.0, -506.9] & 0.535 & 1000\\
exponential & late\_decline & isolated\_spikes & MAE & 10 & -1,123.3 & [-1,388.1, -858.5] & 0.532 & 1000\\
exponential & late\_decline & isolated\_spikes & WIS & 10 & -736.7 & [-912.9, -560.5] & 0.531 & 1000\\
exponential & late\_decline & serial\_ar1 & MAE & 1 & -860.1 & [-1,079.2, -640.9] & 0.516 & 1000\\
exponential & late\_decline & serial\_ar1 & WIS & 1 & -535.9 & [-676.1, -395.6] & 0.512 & 1000\\
exponential & late\_decline & serial\_ar1 & MAE & 3 & -913.7 & [-1,152.4, -675.0] & 0.500 & 1000\\
exponential & late\_decline & serial\_ar1 & WIS & 3 & -576.7 & [-731.7, -421.7] & 0.496 & 1000\\
exponential & late\_decline & serial\_ar1 & MAE & 5 & -1,052.5 & [-1,309.8, -795.3] & 0.520 & 1000\\
exponential & late\_decline & serial\_ar1 & WIS & 5 & -689.6 & [-859.8, -519.3] & 0.514 & 1000\\
exponential & late\_decline & serial\_ar1 & MAE & 10 & -1,133.9 & [-1,413.4, -854.3] & 0.504 & 1000\\
exponential & late\_decline & serial\_ar1 & WIS & 10 & -759.7 & [-947.7, -571.7] & 0.511 & 1000\\
exponential & late\_decline & underreport\_then\_release & MAE & 1 & -651.4 & [-859.9, -442.8] & 0.459 & 1000\\
exponential & late\_decline & underreport\_then\_release & WIS & 1 & -384.1 & [-515.2, -253.1] & 0.458 & 1000\\
exponential & late\_decline & underreport\_then\_release & MAE & 3 & -739.7 & [-961.1, -518.3] & 0.472 & 1000\\
exponential & late\_decline & underreport\_then\_release & WIS & 3 & -442.1 & [-582.6, -301.5] & 0.462 & 1000\\
exponential & late\_decline & underreport\_then\_release & MAE & 5 & -860.1 & [-1,096.3, -623.9] & 0.483 & 1000\\
exponential & late\_decline & underreport\_then\_release & WIS & 5 & -534.2 & [-688.3, -380.0] & 0.473 & 1000\\
exponential & late\_decline & underreport\_then\_release & MAE & 10 & -1,010.8 & [-1,267.4, -754.2] & 0.487 & 1000\\
exponential & late\_decline & underreport\_then\_release & WIS & 10 & -651.1 & [-820.9, -481.4] & 0.472 & 1000\\
exponential & near\_peak & backlog\_release & MAE & 1 & -680.8 & [-1,147.7, -213.9] & 0.483 & 1000\\
exponential & near\_peak & backlog\_release & WIS & 1 & -689.3 & [-1,097.4, -281.3] & 0.487 & 1000\\
exponential & near\_peak & backlog\_release & MAE & 3 & -737.7 & [-1,276.5, -198.9] & 0.492 & 1000\\
exponential & near\_peak & backlog\_release & WIS & 3 & -698.1 & [-1,170.3, -225.9] & 0.485 & 1000\\
exponential & near\_peak & backlog\_release & MAE & 5 & -1,038.6 & [-1,556.1, -521.1] & 0.489 & 1000\\
exponential & near\_peak & backlog\_release & WIS & 5 & -918.1 & [-1,371.0, -465.3] & 0.481 & 1000\\
exponential & near\_peak & backlog\_release & MAE & 10 & -1,281.6 & [-1,666.3, -897.0] & 0.540 & 1000\\
exponential & near\_peak & backlog\_release & WIS & 10 & -1000.0 & [-1,317.0, -683.0] & 0.531 & 1000\\
exponential & near\_peak & clean & MAE & 1 & -737.8 & [-1,163.2, -312.4] & 0.489 & 1000\\
exponential & near\_peak & clean & WIS & 1 & -779.4 & [-1,161.0, -397.8] & 0.488 & 1000\\
exponential & near\_peak & clean & MAE & 3 & -361.7 & [-786.5, 63.05] & 0.467 & 1000\\
exponential & near\_peak & clean & WIS & 3 & -429.3 & [-807.9, -50.72] & 0.466 & 1000\\
exponential & near\_peak & clean & MAE & 5 & -358.9 & [-787.5, 69.71] & 0.475 & 1000\\
exponential & near\_peak & clean & WIS & 5 & -404.0 & [-783.9, -24.19] & 0.478 & 1000\\
exponential & near\_peak & clean & MAE & 10 & -331.0 & [-694.4, 32.45] & 0.480 & 1000\\
exponential & near\_peak & clean & WIS & 10 & -327.9 & [-642.9, -12.84] & 0.485 & 1000\\
exponential & near\_peak & isolated\_spikes & MAE & 1 & -810.9 & [-1,226.4, -395.4] & 0.501 & 1000\\
exponential & near\_peak & isolated\_spikes & WIS & 1 & -831.2 & [-1,200.0, -462.4] & 0.504 & 1000\\
exponential & near\_peak & isolated\_spikes & MAE & 3 & -626.6 & [-1,037.7, -215.5] & 0.506 & 1000\\
exponential & near\_peak & isolated\_spikes & WIS & 3 & -637.8 & [-996.8, -278.8] & 0.513 & 1000\\
exponential & near\_peak & isolated\_spikes & MAE & 5 & -598.6 & [-1,037.5, -159.7] & 0.516 & 1000\\
exponential & near\_peak & isolated\_spikes & WIS & 5 & -610.7 & [-994.6, -226.7] & 0.524 & 1000\\
exponential & near\_peak & isolated\_spikes & MAE & 10 & -1,031.6 & [-1,410.5, -652.6] & 0.551 & 1000\\
exponential & near\_peak & isolated\_spikes & WIS & 10 & -930.8 & [-1,256.5, -605.1] & 0.551 & 1000\\
exponential & near\_peak & serial\_ar1 & MAE & 1 & -1,251.9 & [-1,650.5, -853.3] & 0.520 & 1000\\
exponential & near\_peak & serial\_ar1 & WIS & 1 & -1,211.0 & [-1,569.1, -852.9] & 0.520 & 1000\\
exponential & near\_peak & serial\_ar1 & MAE & 3 & -915.7 & [-1,306.6, -524.8] & 0.543 & 1000\\
exponential & near\_peak & serial\_ar1 & WIS & 3 & -883.0 & [-1,231.1, -534.9] & 0.537 & 1000\\
exponential & near\_peak & serial\_ar1 & MAE & 5 & -763.5 & [-1,144.7, -382.3] & 0.500 & 1000\\
exponential & near\_peak & serial\_ar1 & WIS & 5 & -777.3 & [-1,114.5, -440.1] & 0.506 & 1000\\
exponential & near\_peak & serial\_ar1 & MAE & 10 & -761.5 & [-1,096.1, -426.8] & 0.514 & 1000\\
exponential & near\_peak & serial\_ar1 & WIS & 10 & -701.2 & [-987.6, -414.7] & 0.515 & 1000\\
exponential & near\_peak & underreport\_then\_release & MAE & 1 & -7,458.3 & [-8,321.2, -6,595.3] & 0.651 & 1000\\
exponential & near\_peak & underreport\_then\_release & WIS & 1 & -6,042.3 & [-6,821.9, -5,262.7] & 0.632 & 1000\\
exponential & near\_peak & underreport\_then\_release & MAE & 3 & -11,433 & [-12,599, -10,268] & 0.714 & 1000\\
exponential & near\_peak & underreport\_then\_release & WIS & 3 & -9,685.9 & [-10,754, -8,617.9] & 0.691 & 1000\\
exponential & near\_peak & underreport\_then\_release & MAE & 5 & -11,959 & [-13,003, -10,914] & 0.726 & 1000\\
exponential & near\_peak & underreport\_then\_release & WIS & 5 & -10,191 & [-11,139, -9,243.4] & 0.716 & 1000\\
exponential & near\_peak & underreport\_then\_release & MAE & 10 & -6,521.2 & [-7,122.0, -5,920.4] & 0.689 & 1000\\
exponential & near\_peak & underreport\_then\_release & WIS & 10 & -5,130.7 & [-5,634.9, -4,626.5] & 0.681 & 1000\\
logistic\_decline & early\_decline & backlog\_release & MAE & 1 & 3.50 & [-1.40, 8.40] & 0.527 & 1000\\
logistic\_decline & early\_decline & backlog\_release & WIS & 1 & 4.63 & [1.32, 7.94] & 0.518 & 1000\\
logistic\_decline & early\_decline & backlog\_release & MAE & 3 & -2.34 & [-7.45, 2.77] & 0.553 & 1000\\
logistic\_decline & early\_decline & backlog\_release & WIS & 3 & 0.785 & [-2.69, 4.26] & 0.555 & 1000\\
logistic\_decline & early\_decline & backlog\_release & MAE & 5 & -2.70 & [-8.17, 2.76] & 0.554 & 1000\\
logistic\_decline & early\_decline & backlog\_release & WIS & 5 & 1.39 & [-2.44, 5.23] & 0.558 & 1000\\
logistic\_decline & early\_decline & backlog\_release & MAE & 10 & -22.35 & [-28.49, -16.21] & 0.621 & 1000\\
logistic\_decline & early\_decline & backlog\_release & WIS & 10 & -11.63 & [-16.09, -7.16] & 0.626 & 1000\\
logistic\_decline & early\_decline & clean & MAE & 1 & 4.10 & [1.35, 6.86] & 0.475 & 1000\\
logistic\_decline & early\_decline & clean & WIS & 1 & 2.47 & [0.770, 4.17] & 0.476 & 1000\\
logistic\_decline & early\_decline & clean & MAE & 3 & 6.65 & [3.64, 9.67] & 0.469 & 1000\\
logistic\_decline & early\_decline & clean & WIS & 3 & 4.60 & [2.69, 6.50] & 0.475 & 1000\\
logistic\_decline & early\_decline & clean & MAE & 5 & 5.62 & [2.22, 9.01] & 0.479 & 1000\\
logistic\_decline & early\_decline & clean & WIS & 5 & 3.48 & [1.26, 5.70] & 0.474 & 1000\\
logistic\_decline & early\_decline & clean & MAE & 10 & 11.61 & [7.34, 15.88] & 0.472 & 1000\\
logistic\_decline & early\_decline & clean & WIS & 10 & 8.18 & [5.26, 11.11] & 0.474 & 1000\\
logistic\_decline & early\_decline & isolated\_spikes & MAE & 1 & -21.21 & [-25.90, -16.52] & 0.586 & 1000\\
logistic\_decline & early\_decline & isolated\_spikes & WIS & 1 & -14.28 & [-17.35, -11.22] & 0.590 & 1000\\
logistic\_decline & early\_decline & isolated\_spikes & MAE & 3 & -24.45 & [-29.55, -19.35] & 0.602 & 1000\\
logistic\_decline & early\_decline & isolated\_spikes & WIS & 3 & -17.52 & [-21.02, -14.02] & 0.607 & 1000\\
logistic\_decline & early\_decline & isolated\_spikes & MAE & 5 & -27.12 & [-32.79, -21.45] & 0.594 & 1000\\
logistic\_decline & early\_decline & isolated\_spikes & WIS & 5 & -19.98 & [-23.94, -16.01] & 0.596 & 1000\\
logistic\_decline & early\_decline & isolated\_spikes & MAE & 10 & -28.76 & [-35.70, -21.82] & 0.592 & 1000\\
logistic\_decline & early\_decline & isolated\_spikes & WIS & 10 & -22.47 & [-27.67, -17.27] & 0.588 & 1000\\
logistic\_decline & early\_decline & serial\_ar1 & MAE & 1 & 3.05 & [-0.714, 6.81] & 0.499 & 1000\\
logistic\_decline & early\_decline & serial\_ar1 & WIS & 1 & 1.42 & [-1.19, 4.03] & 0.498 & 1000\\
logistic\_decline & early\_decline & serial\_ar1 & MAE & 3 & 0.245 & [-4.09, 4.58] & 0.527 & 1000\\
logistic\_decline & early\_decline & serial\_ar1 & WIS & 3 & -0.170 & [-3.29, 2.95] & 0.524 & 1000\\
logistic\_decline & early\_decline & serial\_ar1 & MAE & 5 & -1.29 & [-6.02, 3.44] & 0.532 & 1000\\
logistic\_decline & early\_decline & serial\_ar1 & WIS & 5 & -1.08 & [-4.48, 2.32] & 0.531 & 1000\\
logistic\_decline & early\_decline & serial\_ar1 & MAE & 10 & -3.28 & [-9.07, 2.51] & 0.547 & 1000\\
logistic\_decline & early\_decline & serial\_ar1 & WIS & 10 & -3.03 & [-7.41, 1.35] & 0.550 & 1000\\
logistic\_decline & early\_decline & underreport\_then\_release & MAE & 1 & 47.97 & [39.24, 56.70] & 0.394 & 1000\\
logistic\_decline & early\_decline & underreport\_then\_release & WIS & 1 & 48.78 & [42.07, 55.48] & 0.372 & 1000\\
logistic\_decline & early\_decline & underreport\_then\_release & MAE & 3 & 25.24 & [16.31, 34.17] & 0.454 & 1000\\
logistic\_decline & early\_decline & underreport\_then\_release & WIS & 3 & 33.63 & [26.67, 40.59] & 0.409 & 1000\\
logistic\_decline & early\_decline & underreport\_then\_release & MAE & 5 & 14.63 & [5.34, 23.92] & 0.471 & 1000\\
logistic\_decline & early\_decline & underreport\_then\_release & WIS & 5 & 28.02 & [20.70, 35.34] & 0.426 & 1000\\
logistic\_decline & early\_decline & underreport\_then\_release & MAE & 10 & -40.71 & [-49.40, -32.01] & 0.632 & 1000\\
logistic\_decline & early\_decline & underreport\_then\_release & WIS & 10 & -12.30 & [-19.42, -5.18] & 0.570 & 1000\\
logistic\_decline & early\_growth & backlog\_release & MAE & 1 & -81.34 & [-88.72, -73.95] & 0.683 & 1000\\
logistic\_decline & early\_growth & backlog\_release & WIS & 1 & -56.75 & [-63.11, -50.40] & 0.644 & 1000\\
logistic\_decline & early\_growth & backlog\_release & MAE & 3 & -293.5 & [-311.2, -275.7] & 0.718 & 1000\\
logistic\_decline & early\_growth & backlog\_release & WIS & 3 & -241.3 & [-256.9, -225.7] & 0.685 & 1000\\
logistic\_decline & early\_growth & backlog\_release & MAE & 5 & -739.7 & [-780.4, -699.0] & 0.761 & 1000\\
logistic\_decline & early\_growth & backlog\_release & WIS & 5 & -629.5 & [-665.5, -593.6] & 0.704 & 1000\\
logistic\_decline & early\_growth & backlog\_release & MAE & 10 & -4,936.0 & [-5,216.0, -4,656.0] & 0.828 & 1000\\
logistic\_decline & early\_growth & backlog\_release & WIS & 10 & -4,293.3 & [-4,538.8, -4,047.7] & 0.778 & 1000\\
logistic\_decline & early\_growth & clean & MAE & 1 & -0.607 & [-1.30, 0.087] & 0.492 & 1000\\
logistic\_decline & early\_growth & clean & WIS & 1 & -0.523 & [-0.972, -0.074] & 0.505 & 1000\\
logistic\_decline & early\_growth & clean & MAE & 3 & -1.91 & [-3.01, -0.806] & 0.514 & 1000\\
logistic\_decline & early\_growth & clean & WIS & 3 & -2.01 & [-2.88, -1.14] & 0.528 & 1000\\
logistic\_decline & early\_growth & clean & MAE & 5 & -5.73 & [-7.31, -4.15] & 0.552 & 1000\\
logistic\_decline & early\_growth & clean & WIS & 5 & -5.19 & [-6.51, -3.88] & 0.555 & 1000\\
logistic\_decline & early\_growth & clean & MAE & 10 & -14.28 & [-17.35, -11.21] & 0.588 & 1000\\
logistic\_decline & early\_growth & clean & WIS & 10 & -13.61 & [-16.36, -10.87] & 0.591 & 1000\\
logistic\_decline & early\_growth & isolated\_spikes & MAE & 1 & -1.66 & [-2.55, -0.766] & 0.527 & 1000\\
logistic\_decline & early\_growth & isolated\_spikes & WIS & 1 & -1.25 & [-1.84, -0.661] & 0.541 & 1000\\
logistic\_decline & early\_growth & isolated\_spikes & MAE & 3 & -3.47 & [-4.82, -2.12] & 0.539 & 1000\\
logistic\_decline & early\_growth & isolated\_spikes & WIS & 3 & -3.10 & [-4.10, -2.11] & 0.537 & 1000\\
logistic\_decline & early\_growth & isolated\_spikes & MAE & 5 & -7.07 & [-8.96, -5.18] & 0.552 & 1000\\
logistic\_decline & early\_growth & isolated\_spikes & WIS & 5 & -6.42 & [-7.89, -4.96] & 0.555 & 1000\\
logistic\_decline & early\_growth & isolated\_spikes & MAE & 10 & -17.09 & [-20.75, -13.44] & 0.581 & 1000\\
logistic\_decline & early\_growth & isolated\_spikes & WIS & 10 & -16.12 & [-19.35, -12.90] & 0.585 & 1000\\
logistic\_decline & early\_growth & serial\_ar1 & MAE & 1 & -0.123 & [-0.909, 0.663] & 0.467 & 1000\\
logistic\_decline & early\_growth & serial\_ar1 & WIS & 1 & -0.359 & [-0.923, 0.204] & 0.481 & 1000\\
logistic\_decline & early\_growth & serial\_ar1 & MAE & 3 & -1.48 & [-2.74, -0.220] & 0.485 & 1000\\
logistic\_decline & early\_growth & serial\_ar1 & WIS & 3 & -1.77 & [-2.78, -0.750] & 0.494 & 1000\\
logistic\_decline & early\_growth & serial\_ar1 & MAE & 5 & -5.31 & [-7.10, -3.52] & 0.534 & 1000\\
logistic\_decline & early\_growth & serial\_ar1 & WIS & 5 & -4.81 & [-6.31, -3.31] & 0.543 & 1000\\
logistic\_decline & early\_growth & serial\_ar1 & MAE & 10 & -12.02 & [-15.66, -8.37] & 0.542 & 1000\\
logistic\_decline & early\_growth & serial\_ar1 & WIS & 10 & -12.14 & [-15.44, -8.85] & 0.547 & 1000\\
logistic\_decline & early\_growth & underreport\_then\_release & MAE & 1 & -249.3 & [-253.8, -244.7] & 1.000 & 1000\\
logistic\_decline & early\_growth & underreport\_then\_release & WIS & 1 & -202.8 & [-207.1, -198.5] & 0.998 & 1000\\
logistic\_decline & early\_growth & underreport\_then\_release & MAE & 3 & -712.8 & [-723.1, -702.5] & 1.000 & 1000\\
logistic\_decline & early\_growth & underreport\_then\_release & WIS & 3 & -611.2 & [-620.5, -601.8] & 1.000 & 1000\\
logistic\_decline & early\_growth & underreport\_then\_release & MAE & 5 & -1,711.0 & [-1,739.2, -1,682.8] & 1.000 & 1000\\
logistic\_decline & early\_growth & underreport\_then\_release & WIS & 5 & -1,486.5 & [-1,511.4, -1,461.7] & 1.000 & 1000\\
logistic\_decline & early\_growth & underreport\_then\_release & MAE & 10 & -11,618 & [-11,928, -11,307] & 1.000 & 1000\\
logistic\_decline & early\_growth & underreport\_then\_release & WIS & 10 & -10,160 & [-10,432, -9,888.8] & 1.000 & 1000\\
logistic\_decline & late\_decline & backlog\_release & MAE & 1 & 4.93 & [3.46, 6.40] & 0.426 & 1000\\
logistic\_decline & late\_decline & backlog\_release & WIS & 1 & 3.05 & [2.20, 3.91] & 0.427 & 1000\\
logistic\_decline & late\_decline & backlog\_release & MAE & 3 & 5.04 & [3.56, 6.51] & 0.405 & 1000\\
logistic\_decline & late\_decline & backlog\_release & WIS & 3 & 3.07 & [2.19, 3.96] & 0.405 & 1000\\
logistic\_decline & late\_decline & backlog\_release & MAE & 5 & 4.78 & [3.35, 6.21] & 0.419 & 1000\\
logistic\_decline & late\_decline & backlog\_release & WIS & 5 & 3.22 & [2.37, 4.07] & 0.407 & 1000\\
logistic\_decline & late\_decline & backlog\_release & MAE & 10 & 5.58 & [4.17, 6.99] & 0.392 & 1000\\
logistic\_decline & late\_decline & backlog\_release & WIS & 10 & 3.48 & [2.64, 4.31] & 0.386 & 1000\\
logistic\_decline & late\_decline & clean & MAE & 1 & 0.756 & [-0.554, 2.07] & 0.467 & 1000\\
logistic\_decline & late\_decline & clean & WIS & 1 & 0.363 & [-0.401, 1.13] & 0.478 & 1000\\
logistic\_decline & late\_decline & clean & MAE & 3 & 0.446 & [-0.867, 1.76] & 0.484 & 1000\\
logistic\_decline & late\_decline & clean & WIS & 3 & 0.327 & [-0.437, 1.09] & 0.482 & 1000\\
logistic\_decline & late\_decline & clean & MAE & 5 & -0.193 & [-1.48, 1.09] & 0.496 & 1000\\
logistic\_decline & late\_decline & clean & WIS & 5 & 0.055 & [-0.681, 0.791] & 0.500 & 1000\\
logistic\_decline & late\_decline & clean & MAE & 10 & 0.360 & [-0.934, 1.66] & 0.494 & 1000\\
logistic\_decline & late\_decline & clean & WIS & 10 & 0.263 & [-0.501, 1.03] & 0.491 & 1000\\
logistic\_decline & late\_decline & isolated\_spikes & MAE & 1 & -2.41 & [-3.84, -0.970] & 0.551 & 1000\\
logistic\_decline & late\_decline & isolated\_spikes & WIS & 1 & -1.02 & [-1.80, -0.245] & 0.556 & 1000\\
logistic\_decline & late\_decline & isolated\_spikes & MAE & 3 & -1.19 & [-2.64, 0.266] & 0.511 & 1000\\
logistic\_decline & late\_decline & isolated\_spikes & WIS & 3 & -0.438 & [-1.24, 0.359] & 0.524 & 1000\\
logistic\_decline & late\_decline & isolated\_spikes & MAE & 5 & -0.760 & [-2.23, 0.713] & 0.517 & 1000\\
logistic\_decline & late\_decline & isolated\_spikes & WIS & 5 & 0.056 & [-0.770, 0.881] & 0.513 & 1000\\
logistic\_decline & late\_decline & isolated\_spikes & MAE & 10 & -0.569 & [-1.97, 0.831] & 0.492 & 1000\\
logistic\_decline & late\_decline & isolated\_spikes & WIS & 10 & 0.111 & [-0.667, 0.888] & 0.495 & 1000\\
logistic\_decline & late\_decline & serial\_ar1 & MAE & 1 & 0.900 & [-0.502, 2.30] & 0.497 & 1000\\
logistic\_decline & late\_decline & serial\_ar1 & WIS & 1 & 0.647 & [-0.176, 1.47] & 0.498 & 1000\\
logistic\_decline & late\_decline & serial\_ar1 & MAE & 3 & 1.31 & [-0.139, 2.75] & 0.471 & 1000\\
logistic\_decline & late\_decline & serial\_ar1 & WIS & 3 & 0.696 & [-0.157, 1.55] & 0.473 & 1000\\
logistic\_decline & late\_decline & serial\_ar1 & MAE & 5 & 0.572 & [-0.837, 1.98] & 0.486 & 1000\\
logistic\_decline & late\_decline & serial\_ar1 & WIS & 5 & 0.278 & [-0.554, 1.11] & 0.487 & 1000\\
logistic\_decline & late\_decline & serial\_ar1 & MAE & 10 & 0.496 & [-0.901, 1.89] & 0.503 & 1000\\
logistic\_decline & late\_decline & serial\_ar1 & WIS & 10 & 0.491 & [-0.329, 1.31] & 0.500 & 1000\\
logistic\_decline & late\_decline & underreport\_then\_release & MAE & 1 & 13.26 & [11.59, 14.92] & 0.307 & 1000\\
logistic\_decline & late\_decline & underreport\_then\_release & WIS & 1 & 9.03 & [7.96, 10.09] & 0.308 & 1000\\
logistic\_decline & late\_decline & underreport\_then\_release & MAE & 3 & 14.42 & [12.78, 16.05] & 0.284 & 1000\\
logistic\_decline & late\_decline & underreport\_then\_release & WIS & 3 & 9.51 & [8.45, 10.58] & 0.278 & 1000\\
logistic\_decline & late\_decline & underreport\_then\_release & MAE & 5 & 14.78 & [13.20, 16.35] & 0.260 & 1000\\
logistic\_decline & late\_decline & underreport\_then\_release & WIS & 5 & 9.64 & [8.60, 10.68] & 0.256 & 1000\\
logistic\_decline & late\_decline & underreport\_then\_release & MAE & 10 & 13.55 & [12.04, 15.05] & 0.279 & 1000\\
logistic\_decline & late\_decline & underreport\_then\_release & WIS & 10 & 9.31 & [8.30, 10.32] & 0.276 & 1000\\
logistic\_decline & near\_peak & backlog\_release & MAE & 1 & -41.88 & [-53.07, -30.68] & 0.617 & 1000\\
logistic\_decline & near\_peak & backlog\_release & WIS & 1 & -17.96 & [-26.22, -9.69] & 0.607 & 1000\\
logistic\_decline & near\_peak & backlog\_release & MAE & 3 & -87.99 & [-100.1, -75.93] & 0.697 & 1000\\
logistic\_decline & near\_peak & backlog\_release & WIS & 3 & -48.74 & [-58.07, -39.42] & 0.680 & 1000\\
logistic\_decline & near\_peak & backlog\_release & MAE & 5 & -161.9 & [-175.1, -148.7] & 0.787 & 1000\\
logistic\_decline & near\_peak & backlog\_release & WIS & 5 & -102.6 & [-113.1, -92.09] & 0.766 & 1000\\
logistic\_decline & near\_peak & backlog\_release & MAE & 10 & -386.5 & [-402.3, -370.8] & 0.923 & 1000\\
logistic\_decline & near\_peak & backlog\_release & WIS & 10 & -284.8 & [-298.3, -271.4] & 0.903 & 1000\\
logistic\_decline & near\_peak & clean & MAE & 1 & 4.95 & [1.31, 8.58] & 0.471 & 1000\\
logistic\_decline & near\_peak & clean & WIS & 1 & 2.90 & [0.527, 5.28] & 0.469 & 1000\\
logistic\_decline & near\_peak & clean & MAE & 3 & 5.77 & [0.969, 10.58] & 0.468 & 1000\\
logistic\_decline & near\_peak & clean & WIS & 3 & 3.26 & [-0.153, 6.68] & 0.470 & 1000\\
logistic\_decline & near\_peak & clean & MAE & 5 & 6.06 & [-0.095, 12.21] & 0.480 & 1000\\
logistic\_decline & near\_peak & clean & WIS & 5 & 2.22 & [-2.48, 6.93] & 0.486 & 1000\\
logistic\_decline & near\_peak & clean & MAE & 10 & 18.92 & [9.38, 28.46] & 0.495 & 1000\\
logistic\_decline & near\_peak & clean & WIS & 10 & 13.13 & [5.50, 20.76] & 0.499 & 1000\\
logistic\_decline & near\_peak & isolated\_spikes & MAE & 1 & -17.81 & [-23.24, -12.38] & 0.564 & 1000\\
logistic\_decline & near\_peak & isolated\_spikes & WIS & 1 & -12.52 & [-16.13, -8.92] & 0.574 & 1000\\
logistic\_decline & near\_peak & isolated\_spikes & MAE & 3 & -22.83 & [-29.94, -15.71] & 0.570 & 1000\\
logistic\_decline & near\_peak & isolated\_spikes & WIS & 3 & -18.08 & [-23.24, -12.91] & 0.570 & 1000\\
logistic\_decline & near\_peak & isolated\_spikes & MAE & 5 & -27.93 & [-36.61, -19.24] & 0.565 & 1000\\
logistic\_decline & near\_peak & isolated\_spikes & WIS & 5 & -23.23 & [-29.76, -16.69] & 0.567 & 1000\\
logistic\_decline & near\_peak & isolated\_spikes & MAE & 10 & -34.90 & [-48.12, -21.67] & 0.571 & 1000\\
logistic\_decline & near\_peak & isolated\_spikes & WIS & 10 & -33.90 & [-44.65, -23.15] & 0.577 & 1000\\
logistic\_decline & near\_peak & serial\_ar1 & MAE & 1 & 4.71 & [-0.173, 9.59] & 0.482 & 1000\\
logistic\_decline & near\_peak & serial\_ar1 & WIS & 1 & 1.89 & [-1.60, 5.38] & 0.491 & 1000\\
logistic\_decline & near\_peak & serial\_ar1 & MAE & 3 & 10.15 & [3.55, 16.75] & 0.461 & 1000\\
logistic\_decline & near\_peak & serial\_ar1 & WIS & 3 & 5.31 & [0.228, 10.40] & 0.456 & 1000\\
logistic\_decline & near\_peak & serial\_ar1 & MAE & 5 & 7.07 & [-0.972, 15.11] & 0.495 & 1000\\
logistic\_decline & near\_peak & serial\_ar1 & WIS & 5 & 2.01 & [-4.41, 8.42] & 0.485 & 1000\\
logistic\_decline & near\_peak & serial\_ar1 & MAE & 10 & 19.93 & [8.00, 31.86] & 0.500 & 1000\\
logistic\_decline & near\_peak & serial\_ar1 & WIS & 10 & 12.68 & [2.63, 22.74] & 0.509 & 1000\\
logistic\_decline & near\_peak & underreport\_then\_release & MAE & 1 & -118.6 & [-140.5, -96.79] & 0.614 & 1000\\
logistic\_decline & near\_peak & underreport\_then\_release & WIS & 1 & -45.88 & [-65.08, -26.67] & 0.512 & 1000\\
logistic\_decline & near\_peak & underreport\_then\_release & MAE & 3 & -310.4 & [-345.3, -275.5] & 0.754 & 1000\\
logistic\_decline & near\_peak & underreport\_then\_release & WIS & 3 & -205.2 & [-236.7, -173.7] & 0.653 & 1000\\
logistic\_decline & near\_peak & underreport\_then\_release & MAE & 5 & -538.1 & [-592.9, -483.3] & 0.861 & 1000\\
logistic\_decline & near\_peak & underreport\_then\_release & WIS & 5 & -400.1 & [-449.8, -350.3] & 0.764 & 1000\\
logistic\_decline & near\_peak & underreport\_then\_release & MAE & 10 & -1,515.5 & [-1,669.6, -1,361.4] & 0.993 & 1000\\
logistic\_decline & near\_peak & underreport\_then\_release & WIS & 10 & -1,274.1 & [-1,412.5, -1,135.8] & 0.976 & 1000\\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{}llllrrrrrrrrrr@{}}
\caption{Fixed-origin uncertainty-method comparison over the five scored weeks. WIS denotes weighted interval score; Cov denotes empirical coverage; Width denotes mean interval width; IID denotes independent and identically distributed residual resampling; NB denotes negative binomial.}\label{tab:s-bootstrap-comparison}\\
\toprule
Scenario & Driver & Loss & Method & MAE & WIS & C50 & W50 & C80 & W80 & C90 & W90 & C95 & W95\\
\midrule
\endfirsthead
\multicolumn{14}{c}{\tablename\ \thetable\ (continued)}\\
\toprule
Scenario & Driver & Loss & Method & MAE & WIS & C50 & W50 & C80 & W80 & C90 & W90 & C95 & W95\\
\midrule
\endhead
\bottomrule
\endfoot
scenario1 & cosine & LAD & iid\_residual & 118.8 & 74.99 & 0.000 & 55.54 & 0.000 & 106.3 & 1.000 & 357.0 & 1.000 & 614.7\\
scenario1 & cosine & LAD & moving\_block & 118.4 & 81.09 & 0.000 & 49.82 & 0.000 & 87.72 & 0.000 & 116.6 & 1.000 & 472.3\\
scenario1 & cosine & LAD & negative\_binomial & 120.8 & 86.33 & 0.000 & 21.32 & 0.000 & 71.88 & 1.000 & 478.8 & 1.000 & 730.1\\
scenario1 & cosine & LAD & wild & 119.2 & 79.80 & 0.000 & 56.74 & 0.000 & 106.3 & 1.000 & 354.3 & 1.000 & 681.2\\
scenario1 & cosine & LSQ & iid\_residual & 19.26 & 14.32 & 0.400 & 29.09 & 0.600 & 67.21 & 1.000 & 190.5 & 1.000 & 387.4\\
scenario1 & cosine & LSQ & moving\_block & 20.04 & 13.99 & 0.400 & 31.17 & 0.800 & 74.63 & 1.000 & 111.4 & 1.000 & 355.0\\
scenario1 & cosine & LSQ & negative\_binomial & 18.40 & 13.53 & 0.600 & 35.12 & 0.800 & 77.98 & 1.000 & 210.5 & 1.000 & 397.7\\
scenario1 & cosine & LSQ & wild & 18.97 & 13.06 & 0.600 & 28.03 & 0.800 & 71.52 & 1.000 & 99.90 & 1.000 & 387.5\\
scenario1 & exponential & LAD & iid\_residual & 282.5 & 248.0 & 0.000 & 80.25 & 0.000 & 178.4 & 0.000 & 267.4 & 0.000 & 297.5\\
scenario1 & exponential & LAD & moving\_block & 288.9 & 267.9 & 0.000 & 78.95 & 0.000 & 169.2 & 0.000 & 223.1 & 0.000 & 313.8\\
scenario1 & exponential & LAD & negative\_binomial & 266.4 & 172.8 & 0.000 & 198.9 & 0.000 & 390.2 & 0.200 & 516.6 & 0.400 & 627.8\\
scenario1 & exponential & LAD & wild & 280.9 & 209.3 & 0.000 & 53.31 & 0.000 & 221.1 & 0.000 & 323.9 & 0.000 & 368.3\\
scenario1 & exponential & LSQ & iid\_residual & 140.4 & 120.5 & 0.000 & 82.57 & 0.000 & 168.7 & 0.000 & 192.4 & 0.000 & 218.8\\
scenario1 & exponential & LSQ & moving\_block & 136.2 & 111.2 & 0.000 & 87.05 & 0.000 & 173.8 & 0.000 & 208.0 & 0.000 & 260.7\\
scenario1 & exponential & LSQ & negative\_binomial & 116.5 & 68.60 & 0.000 & 124.0 & 0.200 & 251.6 & 1.000 & 341.3 & 1.000 & 449.5\\
scenario1 & exponential & LSQ & wild & 122.7 & 81.35 & 0.000 & 58.31 & 0.000 & 143.4 & 0.600 & 264.8 & 1.000 & 324.8\\
scenario1 & logistic\_decline & LAD & iid\_residual & 114.6 & 88.37 & 0.000 & 60.08 & 0.000 & 167.5 & 0.000 & 266.3 & 0.200 & 378.0\\
scenario1 & logistic\_decline & LAD & moving\_block & 124.8 & 93.73 & 0.000 & 92.85 & 0.000 & 198.6 & 0.000 & 305.5 & 1.000 & 505.3\\
scenario1 & logistic\_decline & LAD & negative\_binomial & 111.4 & 65.69 & 0.000 & 120.9 & 0.200 & 254.9 & 0.800 & 346.3 & 1.000 & 439.5\\
scenario1 & logistic\_decline & LAD & wild & 121.1 & 75.67 & 0.000 & 94.32 & 0.000 & 224.8 & 0.600 & 315.6 & 1.000 & 407.8\\
scenario1 & logistic\_decline & LSQ & iid\_residual & 106.6 & 76.94 & 0.000 & 78.35 & 0.000 & 154.5 & 0.000 & 195.9 & 0.000 & 236.4\\
scenario1 & logistic\_decline & LSQ & moving\_block & 118.0 & 80.23 & 0.000 & 101.6 & 0.000 & 189.1 & 0.000 & 238.5 & 0.200 & 290.8\\
scenario1 & logistic\_decline & LSQ & negative\_binomial & 82.60 & 46.60 & 0.000 & 108.2 & 0.600 & 212.3 & 1.000 & 280.6 & 1.000 & 345.7\\
scenario1 & logistic\_decline & LSQ & wild & 88.49 & 55.17 & 0.000 & 65.97 & 0.000 & 143.0 & 0.800 & 208.3 & 1.000 & 268.3\\
scenario2 & cosine & LAD & iid\_residual & 141.5 & 108.0 & 0.000 & 33.08 & 0.000 & 67.49 & 0.000 & 103.6 & 1.000 & 262.0\\
scenario2 & cosine & LAD & moving\_block & 141.2 & 109.1 & 0.000 & 31.85 & 0.000 & 61.51 & 0.000 & 83.25 & 1.000 & 242.7\\
scenario2 & cosine & LAD & negative\_binomial & 142.2 & 106.3 & 0.000 & 35.60 & 0.000 & 70.20 & 0.000 & 100.4 & 1.000 & 247.4\\
scenario2 & cosine & LAD & wild & 140.9 & 102.9 & 0.000 & 33.87 & 0.000 & 71.05 & 0.000 & 141.1 & 1.000 & 376.2\\
scenario2 & cosine & LSQ & iid\_residual & 24.34 & 15.82 & 0.200 & 19.52 & 0.400 & 39.98 & 0.600 & 53.33 & 0.600 & 69.12\\
scenario2 & cosine & LSQ & moving\_block & 24.13 & 15.43 & 0.200 & 21.08 & 0.400 & 43.96 & 0.600 & 57.12 & 0.800 & 79.97\\
scenario2 & cosine & LSQ & negative\_binomial & 24.20 & 14.65 & 0.400 & 37.80 & 1.000 & 83.18 & 1.000 & 124.0 & 1.000 & 176.6\\
scenario2 & cosine & LSQ & wild & 24.61 & 16.15 & 0.200 & 18.83 & 0.400 & 38.43 & 0.400 & 53.45 & 0.800 & 73.02\\
scenario2 & exponential & LAD & iid\_residual & 90.47 & 77.12 & 0.000 & 46.47 & 0.000 & 89.61 & 0.000 & 109.4 & 0.000 & 124.5\\
scenario2 & exponential & LAD & moving\_block & 92.98 & 75.77 & 0.000 & 50.18 & 0.000 & 91.69 & 0.000 & 119.7 & 0.200 & 191.4\\
scenario2 & exponential & LAD & negative\_binomial & 84.80 & 49.34 & 0.000 & 95.23 & 0.400 & 186.6 & 0.800 & 246.1 & 1.000 & 303.6\\
scenario2 & exponential & LAD & wild & 89.59 & 64.35 & 0.000 & 30.12 & 0.000 & 89.49 & 0.400 & 136.5 & 0.400 & 155.1\\
scenario2 & exponential & LSQ & iid\_residual & 21.30 & 12.41 & 0.400 & 26.49 & 0.800 & 63.09 & 1.000 & 81.17 & 1.000 & 99.96\\
scenario2 & exponential & LSQ & moving\_block & 20.55 & 11.98 & 0.400 & 33.72 & 1.000 & 70.92 & 1.000 & 91.14 & 1.000 & 117.3\\
scenario2 & exponential & LSQ & negative\_binomial & 20.60 & 12.21 & 0.800 & 48.00 & 1.000 & 95.35 & 1.000 & 126.3 & 1.000 & 156.2\\
scenario2 & exponential & LSQ & wild & 20.78 & 12.24 & 0.400 & 26.24 & 0.800 & 59.20 & 1.000 & 84.05 & 1.000 & 109.1\\
scenario2 & logistic\_decline & LAD & iid\_residual & 66.51 & 40.44 & 0.000 & 35.68 & 0.400 & 102.3 & 1.000 & 382.9 & 1.000 & 493.7\\
scenario2 & logistic\_decline & LAD & moving\_block & 67.42 & 40.45 & 0.000 & 44.03 & 0.600 & 126.8 & 1.000 & 391.8 & 1.000 & 450.0\\
scenario2 & logistic\_decline & LAD & negative\_binomial & 63.50 & 36.91 & 0.200 & 80.12 & 0.800 & 172.0 & 1.000 & 252.6 & 1.000 & 404.1\\
scenario2 & logistic\_decline & LAD & wild & 69.09 & 40.06 & 0.200 & 80.16 & 0.400 & 156.3 & 1.000 & 233.8 & 1.000 & 336.1\\
scenario2 & logistic\_decline & LSQ & iid\_residual & 63.54 & 45.47 & 0.000 & 24.59 & 0.200 & 50.41 & 0.400 & 68.60 & 0.600 & 95.96\\
scenario2 & logistic\_decline & LSQ & moving\_block & 64.61 & 43.96 & 0.000 & 26.80 & 0.400 & 56.36 & 0.600 & 82.95 & 0.800 & 121.6\\
scenario2 & logistic\_decline & LSQ & negative\_binomial & 64.00 & 42.79 & 0.000 & 36.80 & 0.400 & 74.55 & 0.600 & 101.9 & 0.600 & 133.9\\
scenario2 & logistic\_decline & LSQ & wild & 63.73 & 44.63 & 0.000 & 26.84 & 0.200 & 52.19 & 0.400 & 73.12 & 0.600 & 109.8\\
scenario3 & cosine & LAD & iid\_residual & 160.9 & 117.0 & 0.000 & 45.74 & 0.000 & 107.3 & 0.200 & 210.6 & 1.000 & 443.7\\
scenario3 & cosine & LAD & moving\_block & 163.8 & 122.4 & 0.000 & 46.84 & 0.000 & 107.0 & 0.000 & 175.6 & 0.400 & 312.2\\
scenario3 & cosine & LAD & negative\_binomial & 159.0 & 117.6 & 0.000 & 54.97 & 0.000 & 121.0 & 0.200 & 190.2 & 0.400 & 400.9\\
scenario3 & cosine & LAD & wild & 161.2 & 119.6 & 0.000 & 47.87 & 0.000 & 113.4 & 0.200 & 214.9 & 1.000 & 421.9\\
scenario3 & cosine & LSQ & iid\_residual & 58.66 & 42.32 & 0.000 & 22.64 & 0.000 & 49.40 & 0.200 & 79.57 & 0.200 & 236.3\\
scenario3 & cosine & LSQ & moving\_block & 62.75 & 47.80 & 0.000 & 19.12 & 0.000 & 46.58 & 0.000 & 68.57 & 0.200 & 77.39\\
scenario3 & cosine & LSQ & negative\_binomial & 58.80 & 45.60 & 0.000 & 22.20 & 0.000 & 44.40 & 0.200 & 62.70 & 0.200 & 111.1\\
scenario3 & cosine & LSQ & wild & 59.86 & 43.96 & 0.000 & 23.23 & 0.000 & 49.00 & 0.200 & 77.41 & 0.200 & 206.8\\
scenario3 & exponential & LAD & iid\_residual & 536.2 & 439.8 & 0.000 & 103.1 & 0.000 & 259.3 & 0.000 & 389.8 & 0.000 & 489.3\\
scenario3 & exponential & LAD & moving\_block & 539.4 & 443.3 & 0.000 & 118.6 & 0.000 & 269.0 & 0.000 & 357.4 & 0.000 & 637.3\\
scenario3 & exponential & LAD & negative\_binomial & 484.4 & 318.9 & 0.000 & 319.9 & 0.000 & 658.6 & 0.000 & 919.5 & 0.400 & 1,209.1\\
scenario3 & exponential & LAD & wild & 531.8 & 378.7 & 0.000 & 116.4 & 0.000 & 412.2 & 0.000 & 932.3 & 0.200 & 1,440.6\\
scenario3 & exponential & LSQ & iid\_residual & 199.2 & 124.1 & 0.000 & 94.87 & 0.200 & 309.5 & 1.000 & 424.3 & 1.000 & 472.7\\
scenario3 & exponential & LSQ & moving\_block & 208.0 & 145.5 & 0.000 & 83.48 & 0.000 & 267.1 & 1.000 & 427.5 & 1.000 & 515.9\\
scenario3 & exponential & LSQ & negative\_binomial & 175.6 & 104.6 & 0.000 & 157.8 & 0.800 & 394.9 & 1.000 & 527.3 & 1.000 & 611.0\\
scenario3 & exponential & LSQ & wild & 192.8 & 118.3 & 0.000 & 120.2 & 0.000 & 330.1 & 1.000 & 524.3 & 1.000 & 587.4\\
scenario3 & logistic\_decline & LAD & iid\_residual & 139.8 & 99.12 & 0.000 & 71.21 & 0.000 & 203.6 & 0.200 & 303.3 & 1.000 & 441.3\\
scenario3 & logistic\_decline & LAD & moving\_block & 145.2 & 100.7 & 0.000 & 82.75 & 0.000 & 216.0 & 0.800 & 359.1 & 1.000 & 465.3\\
scenario3 & logistic\_decline & LAD & negative\_binomial & 137.4 & 95.33 & 0.000 & 103.2 & 0.000 & 235.0 & 0.000 & 330.5 & 0.400 & 436.3\\
scenario3 & logistic\_decline & LAD & wild & 141.4 & 96.82 & 0.000 & 119.4 & 0.000 & 285.2 & 0.200 & 391.8 & 1.000 & 576.4\\
scenario3 & logistic\_decline & LSQ & iid\_residual & 9.33 & 6.07 & 0.600 & 17.54 & 1.000 & 42.48 & 1.000 & 59.83 & 1.000 & 148.8\\
scenario3 & logistic\_decline & LSQ & moving\_block & 9.69 & 6.45 & 0.600 & 19.07 & 1.000 & 45.21 & 1.000 & 62.60 & 1.000 & 174.8\\
scenario3 & logistic\_decline & LSQ & negative\_binomial & 9.00 & 5.64 & 0.600 & 15.20 & 1.000 & 32.20 & 1.000 & 48.54 & 1.000 & 140.6\\
scenario3 & logistic\_decline & LSQ & wild & 9.40 & 6.28 & 0.600 & 18.43 & 0.800 & 41.37 & 1.000 & 65.72 & 1.000 & 170.8\\
scenario4 & cosine & LAD & iid\_residual & 299.2 & 217.0 & 0.000 & 22.19 & 0.000 & 79.65 & 1.000 & 695.4 & 1.000 & 1,088.2\\
scenario4 & cosine & LAD & moving\_block & 299.7 & 229.0 & 0.000 & 26.19 & 0.000 & 66.76 & 0.000 & 168.9 & 1.000 & 795.5\\
scenario4 & cosine & LAD & negative\_binomial & 286.4 & 196.2 & 0.000 & 75.92 & 0.000 & 226.0 & 1.000 & 826.4 & 1.000 & 919.9\\
scenario4 & cosine & LAD & wild & 293.0 & 233.4 & 0.000 & 23.38 & 0.000 & 56.41 & 0.000 & 86.42 & 1.000 & 701.9\\
scenario4 & cosine & LSQ & iid\_residual & 17.18 & 11.70 & 0.200 & 13.25 & 0.400 & 37.46 & 0.600 & 49.68 & 0.600 & 67.13\\
scenario4 & cosine & LSQ & moving\_block & 17.29 & 12.06 & 0.200 & 12.64 & 0.400 & 34.29 & 0.600 & 47.86 & 0.800 & 57.46\\
scenario4 & cosine & LSQ & negative\_binomial & 15.80 & 15.05 & 0.800 & 64.43 & 1.000 & 145.5 & 1.000 & 203.0 & 1.000 & 261.5\\
scenario4 & cosine & LSQ & wild & 16.62 & 12.49 & 0.600 & 32.94 & 0.800 & 68.92 & 0.800 & 89.53 & 0.800 & 103.9\\
scenario4 & exponential & LAD & iid\_residual & 594.0 & 436.5 & 0.000 & 46.21 & 0.000 & 205.2 & 1.000 & 1,013.1 & 1.000 & 1,114.6\\
scenario4 & exponential & LAD & moving\_block & 598.3 & 480.1 & 0.000 & 50.37 & 0.000 & 118.9 & 0.000 & 306.2 & 1.000 & 1,013.8\\
scenario4 & exponential & LAD & negative\_binomial & 585.1 & 468.7 & 0.000 & 169.8 & 0.000 & 347.4 & 0.000 & 482.0 & 0.000 & 644.8\\
scenario4 & exponential & LAD & wild & 595.6 & 514.6 & 0.000 & 47.99 & 0.000 & 193.0 & 0.000 & 310.3 & 0.000 & 660.4\\
scenario4 & exponential & LSQ & iid\_residual & 295.5 & 280.9 & 0.000 & 36.32 & 0.000 & 77.71 & 0.000 & 118.0 & 0.000 & 142.1\\
scenario4 & exponential & LSQ & moving\_block & 294.3 & 275.4 & 0.000 & 44.75 & 0.000 & 98.43 & 0.000 & 133.8 & 0.000 & 175.4\\
scenario4 & exponential & LSQ & negative\_binomial & 277.4 & 217.7 & 0.000 & 101.4 & 0.000 & 204.7 & 0.000 & 277.2 & 0.000 & 348.6\\
scenario4 & exponential & LSQ & wild & 293.0 & 263.1 & 0.000 & 46.00 & 0.000 & 106.7 & 0.000 & 149.4 & 0.000 & 184.5\\
scenario4 & logistic\_decline & LAD & iid\_residual & 354.0 & 258.6 & 0.000 & 54.68 & 0.000 & 162.8 & 0.000 & 407.1 & 1.000 & 878.1\\
scenario4 & logistic\_decline & LAD & moving\_block & 350.7 & 240.1 & 0.000 & 88.20 & 0.000 & 316.8 & 1.000 & 840.4 & 1.000 & 918.6\\
scenario4 & logistic\_decline & LAD & negative\_binomial & 339.8 & 227.4 & 0.000 & 156.1 & 0.000 & 335.6 & 0.200 & 518.8 & 1.000 & 868.8\\
scenario4 & logistic\_decline & LAD & wild & 353.1 & 243.6 & 0.000 & 134.5 & 0.000 & 245.4 & 0.000 & 378.9 & 1.000 & 604.2\\
scenario4 & logistic\_decline & LSQ & iid\_residual & 104.6 & 88.93 & 0.000 & 19.16 & 0.000 & 53.83 & 0.000 & 171.5 & 0.000 & 223.6\\
scenario4 & logistic\_decline & LSQ & moving\_block & 103.7 & 83.76 & 0.000 & 22.63 & 0.000 & 58.94 & 0.000 & 121.9 & 0.000 & 228.2\\
scenario4 & logistic\_decline & LSQ & negative\_binomial & 96.60 & 54.41 & 0.200 & 164.9 & 1.000 & 332.1 & 1.000 & 448.3 & 1.000 & 564.0\\
scenario4 & logistic\_decline & LSQ & wild & 103.8 & 89.09 & 0.000 & 19.11 & 0.000 & 50.40 & 0.000 & 136.9 & 0.000 & 220.7\\
\end{longtable}
\end{landscape}
\begin{landscape}
\scriptsize
\begin{longtable}{@{}llllllrrrr@{}}
\caption{Complete fixed-origin bootstrap parameter intervals.}\label{tab:s-bootstrap-intervals}\\
\toprule
Scenario & Driver & Loss & Method & Parameter & Estimate & Lower & Median & Upper & Successful draws\\
\midrule
\endfirsthead
\multicolumn{10}{c}{\tablename\ \thetable\ (continued)}\\
\toprule
Scenario & Driver & Loss & Method & Parameter & Estimate & Lower & Median & Upper & Successful draws\\
\midrule
\endhead
\bottomrule
\endfoot
scenario1 & cosine & LAD & iid\_residual & E0 & 28.78 & 1.00e-06 & 28.78 & 61.98 & 1997\\
scenario1 & cosine & LAD & iid\_residual & I0 & 2.95e-04 & 1.00e-06 & 2.95e-04 & 95.35 & 1997\\
scenario1 & cosine & LAD & iid\_residual & a & -0.949 & -0.950 & -0.949 & 0.674 & 1997\\
scenario1 & cosine & LAD & iid\_residual & beta0 & 0.656 & 1.00e-04 & 0.656 & 0.661 & 1997\\
scenario1 & cosine & LAD & iid\_residual & gamma & 0.499 & 0.071 & 0.499 & 0.500 & 1997\\
scenario1 & cosine & LAD & iid\_residual & omega & 0.030 & 0.021 & 0.030 & 0.284 & 1997\\
scenario1 & cosine & LAD & iid\_residual & sigma & 0.049 & 0.048 & 0.049 & 0.293 & 1997\\
scenario1 & cosine & LAD & moving\_block & E0 & 28.78 & 8.62e-05 & 28.78 & 50.24 & 1000\\
scenario1 & cosine & LAD & moving\_block & I0 & 2.95e-04 & 2.69e-06 & 2.95e-04 & 70.02 & 1000\\
scenario1 & cosine & LAD & moving\_block & a & -0.949 & -0.950 & -0.949 & 0.357 & 1000\\
scenario1 & cosine & LAD & moving\_block & beta0 & 0.656 & 0.006 & 0.656 & 0.662 & 1000\\
scenario1 & cosine & LAD & moving\_block & gamma & 0.499 & 0.113 & 0.499 & 0.500 & 1000\\
scenario1 & cosine & LAD & moving\_block & omega & 0.030 & 0.028 & 0.030 & 0.221 & 1000\\
scenario1 & cosine & LAD & moving\_block & sigma & 0.049 & 0.048 & 0.049 & 0.238 & 1000\\
scenario1 & cosine & LAD & negative\_binomial & E0 & 28.78 & 0.047 & 28.78 & 30.35 & 2000\\
scenario1 & cosine & LAD & negative\_binomial & I0 & 2.95e-04 & 2.28e-04 & 2.95e-04 & 129.3 & 2000\\
scenario1 & cosine & LAD & negative\_binomial & a & -0.949 & -0.950 & -0.949 & 0.770 & 2000\\
scenario1 & cosine & LAD & negative\_binomial & beta0 & 0.656 & 0.093 & 0.656 & 0.664 & 2000\\
scenario1 & cosine & LAD & negative\_binomial & gamma & 0.499 & 0.097 & 0.499 & 0.500 & 2000\\
scenario1 & cosine & LAD & negative\_binomial & omega & 0.030 & 0.023 & 0.030 & 0.281 & 2000\\
scenario1 & cosine & LAD & negative\_binomial & sigma & 0.049 & 0.048 & 0.049 & 0.207 & 2000\\
scenario1 & cosine & LAD & wild & E0 & 28.78 & 1.00e-06 & 28.78 & 33.44 & 1000\\
scenario1 & cosine & LAD & wild & I0 & 2.95e-04 & 1.00e-06 & 2.95e-04 & 45.98 & 1000\\
scenario1 & cosine & LAD & wild & a & -0.949 & -0.950 & -0.949 & 0.468 & 1000\\
scenario1 & cosine & LAD & wild & beta0 & 0.656 & 1.00e-04 & 0.655 & 0.660 & 1000\\
scenario1 & cosine & LAD & wild & gamma & 0.499 & 0.069 & 0.499 & 0.500 & 1000\\
scenario1 & cosine & LAD & wild & omega & 0.030 & 0.019 & 0.030 & 0.217 & 1000\\
scenario1 & cosine & LAD & wild & sigma & 0.049 & 0.048 & 0.049 & 0.233 & 1000\\
scenario1 & cosine & LSQ & iid\_residual & E0 & 31.81 & 1.05 & 31.81 & 65.08 & 2000\\
scenario1 & cosine & LSQ & iid\_residual & I0 & 24.11 & 0.007 & 24.11 & 51.18 & 2000\\
scenario1 & cosine & LSQ & iid\_residual & a & -0.491 & -0.659 & -0.491 & 0.393 & 2000\\
scenario1 & cosine & LSQ & iid\_residual & beta0 & 0.673 & 0.129 & 0.673 & 0.677 & 2000\\
scenario1 & cosine & LSQ & iid\_residual & gamma & 0.500 & 0.131 & 0.500 & 0.500 & 2000\\
scenario1 & cosine & LSQ & iid\_residual & omega & 0.032 & 0.030 & 0.032 & 0.192 & 2000\\
scenario1 & cosine & LSQ & iid\_residual & sigma & 0.048 & 0.048 & 0.048 & 0.125 & 2000\\
scenario1 & cosine & LSQ & moving\_block & E0 & 31.81 & 1.40 & 31.81 & 81.23 & 999\\
scenario1 & cosine & LSQ & moving\_block & I0 & 24.11 & 0.017 & 24.11 & 49.65 & 999\\
scenario1 & cosine & LSQ & moving\_block & a & -0.491 & -0.700 & -0.491 & 0.284 & 999\\
scenario1 & cosine & LSQ & moving\_block & beta0 & 0.673 & 0.134 & 0.673 & 0.678 & 999\\
scenario1 & cosine & LSQ & moving\_block & gamma & 0.500 & 0.128 & 0.500 & 0.500 & 999\\
scenario1 & cosine & LSQ & moving\_block & omega & 0.032 & 0.029 & 0.032 & 0.175 & 999\\
scenario1 & cosine & LSQ & moving\_block & sigma & 0.048 & 0.048 & 0.048 & 0.148 & 999\\
scenario1 & cosine & LSQ & negative\_binomial & E0 & 31.81 & 1.57 & 31.81 & 83.86 & 2000\\
scenario1 & cosine & LSQ & negative\_binomial & I0 & 24.11 & 0.010 & 24.11 & 38.88 & 2000\\
scenario1 & cosine & LSQ & negative\_binomial & a & -0.491 & -0.635 & -0.491 & 0.433 & 2000\\
scenario1 & cosine & LSQ & negative\_binomial & beta0 & 0.673 & 0.114 & 0.673 & 0.678 & 2000\\
scenario1 & cosine & LSQ & negative\_binomial & gamma & 0.500 & 0.112 & 0.500 & 0.500 & 2000\\
scenario1 & cosine & LSQ & negative\_binomial & omega & 0.032 & 0.030 & 0.032 & 0.192 & 2000\\
scenario1 & cosine & LSQ & negative\_binomial & sigma & 0.048 & 0.048 & 0.048 & 0.159 & 2000\\
scenario1 & cosine & LSQ & wild & E0 & 31.81 & 0.819 & 31.81 & 60.58 & 999\\
scenario1 & cosine & LSQ & wild & I0 & 24.11 & 0.003 & 24.11 & 25.18 & 999\\
scenario1 & cosine & LSQ & wild & a & -0.491 & -0.586 & -0.491 & 0.360 & 999\\
scenario1 & cosine & LSQ & wild & beta0 & 0.673 & 0.132 & 0.673 & 0.677 & 999\\
scenario1 & cosine & LSQ & wild & gamma & 0.500 & 0.131 & 0.500 & 0.500 & 999\\
scenario1 & cosine & LSQ & wild & omega & 0.032 & 0.031 & 0.032 & 0.175 & 999\\
scenario1 & cosine & LSQ & wild & sigma & 0.048 & 0.048 & 0.048 & 0.165 & 999\\
scenario1 & exponential & LAD & iid\_residual & E0 & 84.69 & 0.965 & 84.69 & 199.8 & 2000\\
scenario1 & exponential & LAD & iid\_residual & I0 & 0.567 & 0.002 & 0.567 & 88.71 & 2000\\
scenario1 & exponential & LAD & iid\_residual & a & -0.199 & -0.945 & -0.199 & 0.040 & 2000\\
scenario1 & exponential & LAD & iid\_residual & b & -0.050 & -0.050 & -0.050 & -0.031 & 2000\\
scenario1 & exponential & LAD & iid\_residual & beta0 & 0.100 & 0.100 & 0.100 & 0.636 & 2000\\
scenario1 & exponential & LAD & iid\_residual & gamma & 0.075 & 0.075 & 0.075 & 0.497 & 2000\\
scenario1 & exponential & LAD & iid\_residual & sigma & 0.103 & 0.048 & 0.103 & 0.103 & 2000\\
scenario1 & exponential & LAD & moving\_block & E0 & 84.69 & 1.16 & 84.69 & 361.6 & 999\\
scenario1 & exponential & LAD & moving\_block & I0 & 0.567 & 9.65e-05 & 0.567 & 54.98 & 999\\
scenario1 & exponential & LAD & moving\_block & a & -0.199 & -0.949 & -0.199 & 0.092 & 999\\
scenario1 & exponential & LAD & moving\_block & b & -0.050 & -0.050 & -0.050 & -0.030 & 999\\
scenario1 & exponential & LAD & moving\_block & beta0 & 0.100 & 0.100 & 0.100 & 0.650 & 999\\
scenario1 & exponential & LAD & moving\_block & gamma & 0.075 & 0.075 & 0.075 & 0.498 & 999\\
scenario1 & exponential & LAD & moving\_block & sigma & 0.103 & 0.048 & 0.103 & 0.142 & 999\\
scenario1 & exponential & LAD & negative\_binomial & E0 & 84.69 & 0.407 & 84.69 & 171.7 & 1999\\
scenario1 & exponential & LAD & negative\_binomial & I0 & 0.567 & 2.40e-04 & 0.567 & 136.6 & 1999\\
scenario1 & exponential & LAD & negative\_binomial & a & -0.199 & -0.947 & -0.199 & 0.280 & 1999\\
scenario1 & exponential & LAD & negative\_binomial & b & -0.050 & -0.050 & -0.050 & -0.030 & 1999\\
scenario1 & exponential & LAD & negative\_binomial & beta0 & 0.100 & 0.100 & 0.100 & 0.655 & 1999\\
scenario1 & exponential & LAD & negative\_binomial & gamma & 0.075 & 0.075 & 0.075 & 0.497 & 1999\\
scenario1 & exponential & LAD & negative\_binomial & sigma & 0.103 & 0.048 & 0.103 & 0.107 & 1999\\
scenario1 & exponential & LAD & wild & E0 & 84.69 & 0.531 & 84.69 & 179.2 & 1000\\
scenario1 & exponential & LAD & wild & I0 & 0.567 & 5.92e-05 & 0.567 & 56.84 & 1000\\
scenario1 & exponential & LAD & wild & a & -0.199 & -0.945 & -0.199 & 0.304 & 1000\\
scenario1 & exponential & LAD & wild & b & -0.050 & -0.050 & -0.050 & -0.029 & 1000\\
scenario1 & exponential & LAD & wild & beta0 & 0.100 & 0.100 & 0.100 & 0.642 & 1000\\
scenario1 & exponential & LAD & wild & gamma & 0.075 & 0.075 & 0.075 & 0.494 & 1000\\
scenario1 & exponential & LAD & wild & sigma & 0.103 & 0.048 & 0.103 & 0.106 & 1000\\
scenario1 & exponential & LSQ & iid\_residual & E0 & 12.86 & 9.68 & 12.86 & 228.0 & 2000\\
scenario1 & exponential & LSQ & iid\_residual & I0 & 6.43 & 4.19e-04 & 6.43 & 85.09 & 2000\\
scenario1 & exponential & LSQ & iid\_residual & a & 0.183 & -0.330 & 0.183 & 1.53 & 2000\\
scenario1 & exponential & LSQ & iid\_residual & b & -0.008 & -0.050 & -0.008 & -0.008 & 2000\\
scenario1 & exponential & LSQ & iid\_residual & beta0 & 0.341 & 0.188 & 0.341 & 0.581 & 2000\\
scenario1 & exponential & LSQ & iid\_residual & gamma & 0.344 & 0.178 & 0.344 & 0.500 & 2000\\
scenario1 & exponential & LSQ & iid\_residual & sigma & 0.324 & 0.048 & 0.324 & 0.330 & 2000\\
scenario1 & exponential & LSQ & moving\_block & E0 & 12.86 & 5.36 & 12.86 & 303.1 & 1000\\
scenario1 & exponential & LSQ & moving\_block & I0 & 6.43 & 3.51e-04 & 6.43 & 108.4 & 1000\\
scenario1 & exponential & LSQ & moving\_block & a & 0.183 & -0.644 & 0.183 & 1.81 & 1000\\
scenario1 & exponential & LSQ & moving\_block & b & -0.008 & -0.050 & -0.008 & -0.008 & 1000\\
scenario1 & exponential & LSQ & moving\_block & beta0 & 0.341 & 0.107 & 0.341 & 0.589 & 1000\\
scenario1 & exponential & LSQ & moving\_block & gamma & 0.344 & 0.128 & 0.344 & 0.500 & 1000\\
scenario1 & exponential & LSQ & moving\_block & sigma & 0.324 & 0.048 & 0.324 & 0.333 & 1000\\
scenario1 & exponential & LSQ & negative\_binomial & E0 & 12.86 & 3.30 & 12.86 & 92.98 & 2000\\
scenario1 & exponential & LSQ & negative\_binomial & I0 & 6.43 & 5.29e-04 & 6.43 & 23.96 & 2000\\
scenario1 & exponential & LSQ & negative\_binomial & a & 0.183 & -0.128 & 0.183 & 1.61 & 2000\\
scenario1 & exponential & LSQ & negative\_binomial & b & -0.008 & -0.050 & -0.009 & -0.008 & 2000\\
scenario1 & exponential & LSQ & negative\_binomial & beta0 & 0.341 & 0.082 & 0.341 & 0.592 & 2000\\
scenario1 & exponential & LSQ & negative\_binomial & gamma & 0.344 & 0.133 & 0.344 & 0.500 & 2000\\
scenario1 & exponential & LSQ & negative\_binomial & sigma & 0.324 & 0.048 & 0.324 & 0.333 & 2000\\
scenario1 & exponential & LSQ & wild & E0 & 12.86 & 6.39 & 12.86 & 81.05 & 1000\\
scenario1 & exponential & LSQ & wild & I0 & 6.43 & 3.54e-04 & 6.43 & 18.41 & 1000\\
scenario1 & exponential & LSQ & wild & a & 0.183 & 0.180 & 0.183 & 1.55 & 1000\\
scenario1 & exponential & LSQ & wild & b & -0.008 & -0.041 & -0.008 & -0.008 & 1000\\
scenario1 & exponential & LSQ & wild & beta0 & 0.341 & 0.120 & 0.341 & 0.580 & 1000\\
scenario1 & exponential & LSQ & wild & gamma & 0.344 & 0.193 & 0.344 & 0.500 & 1000\\
scenario1 & exponential & LSQ & wild & sigma & 0.324 & 0.048 & 0.324 & 0.333 & 1000\\
scenario1 & logistic\_decline & LAD & iid\_residual & E0 & 16.28 & 0.017 & 16.28 & 59.60 & 1988\\
scenario1 & logistic\_decline & LAD & iid\_residual & I0 & 0.058 & 2.01e-06 & 0.062 & 51.77 & 1988\\
scenario1 & logistic\_decline & LAD & iid\_residual & beta0 & 1.63 & 0.112 & 1.63 & 1.66 & 1988\\
scenario1 & logistic\_decline & LAD & iid\_residual & gamma & 0.500 & 0.050 & 0.500 & 0.500 & 1988\\
scenario1 & logistic\_decline & LAD & iid\_residual & k & 0.005 & 0.005 & 0.005 & 0.445 & 1988\\
scenario1 & logistic\_decline & LAD & iid\_residual & q & 0.055 & 0.053 & 0.055 & 0.764 & 1988\\
scenario1 & logistic\_decline & LAD & iid\_residual & sigma & 0.061 & 0.048 & 0.061 & 0.230 & 1988\\
scenario1 & logistic\_decline & LAD & iid\_residual & tau & 7.90 & 7.29 & 7.90 & 202.7 & 1988\\
scenario1 & logistic\_decline & LAD & moving\_block & E0 & 16.28 & 0.018 & 16.28 & 69.47 & 995\\
scenario1 & logistic\_decline & LAD & moving\_block & I0 & 0.058 & 3.33e-05 & 0.068 & 148.9 & 995\\
scenario1 & logistic\_decline & LAD & moving\_block & beta0 & 1.63 & 0.066 & 1.63 & 1.67 & 995\\
scenario1 & logistic\_decline & LAD & moving\_block & gamma & 0.500 & 0.048 & 0.500 & 0.500 & 995\\
scenario1 & logistic\_decline & LAD & moving\_block & k & 0.005 & 0.005 & 0.005 & 0.470 & 995\\
scenario1 & logistic\_decline & LAD & moving\_block & q & 0.055 & 0.050 & 0.056 & 0.841 & 995\\
scenario1 & logistic\_decline & LAD & moving\_block & sigma & 0.061 & 0.048 & 0.061 & 0.257 & 995\\
scenario1 & logistic\_decline & LAD & moving\_block & tau & 7.90 & 7.25 & 7.91 & 215.1 & 995\\
scenario1 & logistic\_decline & LAD & negative\_binomial & E0 & 16.28 & 0.120 & 16.24 & 42.29 & 1985\\
scenario1 & logistic\_decline & LAD & negative\_binomial & I0 & 0.058 & 5.90e-05 & 0.058 & 18.87 & 1985\\
scenario1 & logistic\_decline & LAD & negative\_binomial & beta0 & 1.63 & 0.155 & 1.62 & 1.67 & 1985\\
scenario1 & logistic\_decline & LAD & negative\_binomial & gamma & 0.500 & 0.061 & 0.500 & 0.500 & 1985\\
scenario1 & logistic\_decline & LAD & negative\_binomial & k & 0.005 & 0.005 & 0.005 & 0.381 & 1985\\
scenario1 & logistic\_decline & LAD & negative\_binomial & q & 0.055 & 0.051 & 0.056 & 0.760 & 1985\\
scenario1 & logistic\_decline & LAD & negative\_binomial & sigma & 0.061 & 0.048 & 0.061 & 0.242 & 1985\\
scenario1 & logistic\_decline & LAD & negative\_binomial & tau & 7.90 & 7.81 & 7.91 & 171.2 & 1985\\
scenario1 & logistic\_decline & LAD & wild & E0 & 16.28 & 0.221 & 16.24 & 55.20 & 994\\
scenario1 & logistic\_decline & LAD & wild & I0 & 0.058 & 1.09e-06 & 0.076 & 19.25 & 994\\
scenario1 & logistic\_decline & LAD & wild & beta0 & 1.63 & 0.134 & 1.62 & 1.65 & 994\\
scenario1 & logistic\_decline & LAD & wild & gamma & 0.500 & 0.068 & 0.500 & 0.500 & 994\\
scenario1 & logistic\_decline & LAD & wild & k & 0.005 & 0.005 & 0.005 & 0.401 & 994\\
scenario1 & logistic\_decline & LAD & wild & q & 0.055 & 0.051 & 0.056 & 0.783 & 994\\
scenario1 & logistic\_decline & LAD & wild & sigma & 0.061 & 0.048 & 0.061 & 0.234 & 994\\
scenario1 & logistic\_decline & LAD & wild & tau & 7.90 & 7.85 & 7.91 & 217.4 & 994\\
scenario1 & logistic\_decline & LSQ & iid\_residual & E0 & 1.17 & 1.00e-06 & 14.57 & 87.33 & 2000\\
scenario1 & logistic\_decline & LSQ & iid\_residual & I0 & 50.54 & 0.005 & 55.24 & 140.5 & 2000\\
scenario1 & logistic\_decline & LSQ & iid\_residual & beta0 & 0.142 & 0.106 & 0.138 & 1.37 & 2000\\
scenario1 & logistic\_decline & LSQ & iid\_residual & gamma & 0.048 & 0.048 & 0.048 & 0.499 & 2000\\
scenario1 & logistic\_decline & LSQ & iid\_residual & k & 0.014 & 0.005 & 0.014 & 0.261 & 2000\\
scenario1 & logistic\_decline & LSQ & iid\_residual & q & 0.160 & 0.059 & 0.168 & 0.774 & 2000\\
scenario1 & logistic\_decline & LSQ & iid\_residual & sigma & 0.048 & 0.048 & 0.048 & 0.210 & 2000\\
scenario1 & logistic\_decline & LSQ & iid\_residual & tau & 111.3 & 7.45 & 112.5 & 184.7 & 2000\\
scenario1 & logistic\_decline & LSQ & moving\_block & E0 & 1.17 & 1.00e-06 & 15.10 & 137.4 & 999\\
scenario1 & logistic\_decline & LSQ & moving\_block & I0 & 50.54 & 3.88e-04 & 50.58 & 192.7 & 999\\
scenario1 & logistic\_decline & LSQ & moving\_block & beta0 & 0.142 & 0.097 & 0.142 & 1.46 & 999\\
scenario1 & logistic\_decline & LSQ & moving\_block & gamma & 0.048 & 0.048 & 0.048 & 0.500 & 999\\
scenario1 & logistic\_decline & LSQ & moving\_block & k & 0.014 & 0.005 & 0.014 & 0.500 & 999\\
scenario1 & logistic\_decline & LSQ & moving\_block & q & 0.160 & 0.051 & 0.171 & 0.836 & 999\\
scenario1 & logistic\_decline & LSQ & moving\_block & sigma & 0.048 & 0.048 & 0.048 & 0.231 & 999\\
scenario1 & logistic\_decline & LSQ & moving\_block & tau & 111.3 & 7.02 & 111.5 & 185.1 & 999\\
scenario1 & logistic\_decline & LSQ & negative\_binomial & E0 & 1.17 & 1.00e-06 & 1.20 & 59.84 & 2000\\
scenario1 & logistic\_decline & LSQ & negative\_binomial & I0 & 50.54 & 0.006 & 50.43 & 82.18 & 2000\\
scenario1 & logistic\_decline & LSQ & negative\_binomial & beta0 & 0.142 & 0.105 & 0.142 & 1.35 & 2000\\
scenario1 & logistic\_decline & LSQ & negative\_binomial & gamma & 0.048 & 0.048 & 0.048 & 0.500 & 2000\\
scenario1 & logistic\_decline & LSQ & negative\_binomial & k & 0.014 & 0.005 & 0.015 & 0.344 & 2000\\
scenario1 & logistic\_decline & LSQ & negative\_binomial & q & 0.160 & 0.052 & 0.160 & 0.742 & 2000\\
scenario1 & logistic\_decline & LSQ & negative\_binomial & sigma & 0.048 & 0.048 & 0.048 & 0.208 & 2000\\
scenario1 & logistic\_decline & LSQ & negative\_binomial & tau & 111.3 & 7.82 & 111.3 & 175.7 & 2000\\
scenario1 & logistic\_decline & LSQ & wild & E0 & 1.17 & 1.00e-06 & 1.20 & 72.41 & 999\\
scenario1 & logistic\_decline & LSQ & wild & I0 & 50.54 & 3.24e-05 & 50.36 & 73.76 & 999\\
scenario1 & logistic\_decline & LSQ & wild & beta0 & 0.142 & 0.101 & 0.143 & 1.55 & 999\\
scenario1 & logistic\_decline & LSQ & wild & gamma & 0.048 & 0.048 & 0.048 & 0.500 & 999\\
scenario1 & logistic\_decline & LSQ & wild & k & 0.014 & 0.005 & 0.015 & 0.277 & 999\\
scenario1 & logistic\_decline & LSQ & wild & q & 0.160 & 0.051 & 0.160 & 0.773 & 999\\
scenario1 & logistic\_decline & LSQ & wild & sigma & 0.048 & 0.048 & 0.048 & 0.247 & 999\\
scenario1 & logistic\_decline & LSQ & wild & tau & 111.3 & 7.01 & 111.2 & 168.4 & 999\\
scenario2 & cosine & LAD & iid\_residual & E0 & 213.1 & 1.21 & 213.1 & 213.1 & 2000\\
scenario2 & cosine & LAD & iid\_residual & I0 & 7.38e-06 & 6.57e-06 & 7.38e-06 & 0.731 & 2000\\
scenario2 & cosine & LAD & iid\_residual & a & -0.455 & -0.666 & -0.455 & -0.136 & 2000\\
scenario2 & cosine & LAD & iid\_residual & beta0 & 0.525 & 0.241 & 0.525 & 0.528 & 2000\\
scenario2 & cosine & LAD & iid\_residual & gamma & 0.491 & 0.211 & 0.491 & 0.493 & 2000\\
scenario2 & cosine & LAD & iid\_residual & omega & 0.027 & 0.026 & 0.027 & 0.109 & 2000\\
scenario2 & cosine & LAD & iid\_residual & sigma & 0.048 & 0.048 & 0.048 & 0.106 & 2000\\
scenario2 & cosine & LAD & moving\_block & E0 & 213.1 & 10.37 & 213.1 & 213.1 & 1000\\
scenario2 & cosine & LAD & moving\_block & I0 & 7.38e-06 & 2.96e-06 & 7.38e-06 & 0.714 & 1000\\
scenario2 & cosine & LAD & moving\_block & a & -0.455 & -0.661 & -0.455 & -0.290 & 1000\\
scenario2 & cosine & LAD & moving\_block & beta0 & 0.525 & 0.280 & 0.525 & 0.529 & 1000\\
scenario2 & cosine & LAD & moving\_block & gamma & 0.491 & 0.251 & 0.491 & 0.494 & 1000\\
scenario2 & cosine & LAD & moving\_block & omega & 0.027 & 0.026 & 0.027 & 0.113 & 1000\\
scenario2 & cosine & LAD & moving\_block & sigma & 0.048 & 0.048 & 0.048 & 0.074 & 1000\\
scenario2 & cosine & LAD & negative\_binomial & E0 & 213.1 & 1.23 & 213.1 & 213.1 & 1998\\
scenario2 & cosine & LAD & negative\_binomial & I0 & 7.38e-06 & 6.26e-06 & 7.38e-06 & 2.88 & 1998\\
scenario2 & cosine & LAD & negative\_binomial & a & -0.455 & -0.563 & -0.455 & -0.133 & 1998\\
scenario2 & cosine & LAD & negative\_binomial & beta0 & 0.525 & 0.221 & 0.525 & 0.530 & 1998\\
scenario2 & cosine & LAD & negative\_binomial & gamma & 0.491 & 0.234 & 0.491 & 0.493 & 1998\\
scenario2 & cosine & LAD & negative\_binomial & omega & 0.027 & 0.026 & 0.027 & 0.105 & 1998\\
scenario2 & cosine & LAD & negative\_binomial & sigma & 0.048 & 0.048 & 0.048 & 0.095 & 1998\\
scenario2 & cosine & LAD & wild & E0 & 213.1 & 0.641 & 213.1 & 213.1 & 1000\\
scenario2 & cosine & LAD & wild & I0 & 7.38e-06 & 6.88e-06 & 7.38e-06 & 13.81 & 1000\\
scenario2 & cosine & LAD & wild & a & -0.455 & -0.647 & -0.455 & 0.175 & 1000\\
scenario2 & cosine & LAD & wild & beta0 & 0.525 & 0.142 & 0.525 & 0.529 & 1000\\
scenario2 & cosine & LAD & wild & gamma & 0.491 & 0.104 & 0.491 & 0.492 & 1000\\
scenario2 & cosine & LAD & wild & omega & 0.027 & 0.026 & 0.027 & 0.142 & 1000\\
scenario2 & cosine & LAD & wild & sigma & 0.048 & 0.048 & 0.048 & 0.138 & 1000\\
scenario2 & cosine & LSQ & iid\_residual & E0 & 0.233 & 0.231 & 0.233 & 2.44 & 2000\\
scenario2 & cosine & LSQ & iid\_residual & I0 & 0.043 & 0.036 & 0.043 & 0.074 & 2000\\
scenario2 & cosine & LSQ & iid\_residual & a & 0.500 & 0.015 & 0.500 & 0.514 & 2000\\
scenario2 & cosine & LSQ & iid\_residual & beta0 & 0.986 & 0.692 & 0.984 & 0.996 & 2000\\
scenario2 & cosine & LSQ & iid\_residual & gamma & 0.473 & 0.463 & 0.472 & 0.489 & 2000\\
scenario2 & cosine & LSQ & iid\_residual & omega & 0.017 & 0.017 & 0.017 & 0.033 & 2000\\
scenario2 & cosine & LSQ & iid\_residual & sigma & 0.048 & 0.048 & 0.048 & 0.048 & 2000\\
scenario2 & cosine & LSQ & moving\_block & E0 & 0.233 & 0.230 & 0.233 & 1.97 & 1000\\
scenario2 & cosine & LSQ & moving\_block & I0 & 0.043 & 0.002 & 0.043 & 0.187 & 1000\\
scenario2 & cosine & LSQ & moving\_block & a & 0.500 & -0.215 & 0.500 & 0.517 & 1000\\
scenario2 & cosine & LSQ & moving\_block & beta0 & 0.986 & 0.573 & 0.984 & 1.01 & 1000\\
scenario2 & cosine & LSQ & moving\_block & gamma & 0.473 & 0.390 & 0.473 & 0.500 & 1000\\
scenario2 & cosine & LSQ & moving\_block & omega & 0.017 & 0.017 & 0.017 & 0.034 & 1000\\
scenario2 & cosine & LSQ & moving\_block & sigma & 0.048 & 0.048 & 0.048 & 0.048 & 1000\\
scenario2 & cosine & LSQ & negative\_binomial & E0 & 0.233 & 0.231 & 0.233 & 5.30 & 2000\\
scenario2 & cosine & LSQ & negative\_binomial & I0 & 0.043 & 0.009 & 0.043 & 0.077 & 2000\\
scenario2 & cosine & LSQ & negative\_binomial & a & 0.500 & -0.262 & 0.500 & 0.519 & 2000\\
scenario2 & cosine & LSQ & negative\_binomial & beta0 & 0.986 & 0.633 & 0.986 & 0.989 & 2000\\
scenario2 & cosine & LSQ & negative\_binomial & gamma & 0.473 & 0.420 & 0.473 & 0.485 & 2000\\
scenario2 & cosine & LSQ & negative\_binomial & omega & 0.017 & 0.017 & 0.017 & 0.034 & 2000\\
scenario2 & cosine & LSQ & negative\_binomial & sigma & 0.048 & 0.048 & 0.048 & 0.048 & 2000\\
scenario2 & cosine & LSQ & wild & E0 & 0.233 & 0.231 & 0.233 & 2.76 & 1000\\
scenario2 & cosine & LSQ & wild & I0 & 0.043 & 0.005 & 0.043 & 0.170 & 1000\\
scenario2 & cosine & LSQ & wild & a & 0.500 & -0.248 & 0.500 & 0.513 & 1000\\
scenario2 & cosine & LSQ & wild & beta0 & 0.986 & 0.592 & 0.986 & 1.00 & 1000\\
scenario2 & cosine & LSQ & wild & gamma & 0.473 & 0.400 & 0.473 & 0.500 & 1000\\
scenario2 & cosine & LSQ & wild & omega & 0.017 & 0.017 & 0.017 & 0.034 & 1000\\
scenario2 & cosine & LSQ & wild & sigma & 0.048 & 0.048 & 0.048 & 0.048 & 1000\\
scenario2 & exponential & LAD & iid\_residual & E0 & 0.014 & 0.014 & 0.014 & 119.6 & 2000\\
scenario2 & exponential & LAD & iid\_residual & I0 & 164.1 & 0.002 & 164.1 & 164.2 & 2000\\
scenario2 & exponential & LAD & iid\_residual & a & -0.674 & -0.948 & -0.674 & 0.094 & 2000\\
scenario2 & exponential & LAD & iid\_residual & b & -0.050 & -0.050 & -0.050 & -0.033 & 2000\\
scenario2 & exponential & LAD & iid\_residual & beta0 & 0.627 & 0.309 & 0.627 & 0.654 & 2000\\
scenario2 & exponential & LAD & iid\_residual & gamma & 0.466 & 0.256 & 0.466 & 0.496 & 2000\\
scenario2 & exponential & LAD & iid\_residual & sigma & 0.048 & 0.048 & 0.048 & 0.075 & 2000\\
scenario2 & exponential & LAD & moving\_block & E0 & 0.014 & 0.014 & 0.014 & 190.5 & 1000\\
scenario2 & exponential & LAD & moving\_block & I0 & 164.1 & 9.26e-04 & 164.1 & 251.8 & 1000\\
scenario2 & exponential & LAD & moving\_block & a & -0.674 & -0.950 & -0.674 & 0.313 & 1000\\
scenario2 & exponential & LAD & moving\_block & b & -0.050 & -0.050 & -0.050 & -0.033 & 1000\\
scenario2 & exponential & LAD & moving\_block & beta0 & 0.627 & 0.224 & 0.627 & 0.659 & 1000\\
scenario2 & exponential & LAD & moving\_block & gamma & 0.466 & 0.194 & 0.466 & 0.500 & 1000\\
scenario2 & exponential & LAD & moving\_block & sigma & 0.048 & 0.048 & 0.048 & 0.101 & 1000\\
scenario2 & exponential & LAD & negative\_binomial & E0 & 0.014 & 0.014 & 0.014 & 107.9 & 2000\\
scenario2 & exponential & LAD & negative\_binomial & I0 & 164.1 & 1.11e-04 & 164.1 & 164.1 & 2000\\
scenario2 & exponential & LAD & negative\_binomial & a & -0.674 & -0.946 & -0.674 & -0.027 & 2000\\
scenario2 & exponential & LAD & negative\_binomial & b & -0.050 & -0.050 & -0.050 & -0.039 & 2000\\
scenario2 & exponential & LAD & negative\_binomial & beta0 & 0.627 & 0.307 & 0.627 & 0.659 & 2000\\
scenario2 & exponential & LAD & negative\_binomial & gamma & 0.466 & 0.245 & 0.466 & 0.493 & 2000\\
scenario2 & exponential & LAD & negative\_binomial & sigma & 0.048 & 0.048 & 0.048 & 0.082 & 2000\\
scenario2 & exponential & LAD & wild & E0 & 0.014 & 0.014 & 0.014 & 100.6 & 1000\\
scenario2 & exponential & LAD & wild & I0 & 164.1 & 6.34e-04 & 164.1 & 164.1 & 1000\\
scenario2 & exponential & LAD & wild & a & -0.674 & -0.946 & -0.674 & -0.320 & 1000\\
scenario2 & exponential & LAD & wild & b & -0.050 & -0.050 & -0.050 & -0.050 & 1000\\
scenario2 & exponential & LAD & wild & beta0 & 0.627 & 0.398 & 0.627 & 0.662 & 1000\\
scenario2 & exponential & LAD & wild & gamma & 0.466 & 0.311 & 0.466 & 0.497 & 1000\\
scenario2 & exponential & LAD & wild & sigma & 0.048 & 0.048 & 0.048 & 0.058 & 1000\\
scenario2 & exponential & LSQ & iid\_residual & E0 & 3.79 & 3.77 & 3.79 & 35.33 & 2000\\
scenario2 & exponential & LSQ & iid\_residual & I0 & 0.048 & 0.002 & 0.048 & 5.57 & 2000\\
scenario2 & exponential & LSQ & iid\_residual & a & 0.236 & 0.234 & 0.236 & 1.38 & 2000\\
scenario2 & exponential & LSQ & iid\_residual & b & -0.016 & -0.040 & -0.016 & -0.016 & 2000\\
scenario2 & exponential & LSQ & iid\_residual & beta0 & 0.513 & 0.277 & 0.513 & 0.604 & 2000\\
scenario2 & exponential & LSQ & iid\_residual & gamma & 0.500 & 0.289 & 0.500 & 0.500 & 2000\\
scenario2 & exponential & LSQ & iid\_residual & sigma & 0.333 & 0.048 & 0.333 & 0.333 & 2000\\
scenario2 & exponential & LSQ & moving\_block & E0 & 3.79 & 3.77 & 3.79 & 86.53 & 1000\\
scenario2 & exponential & LSQ & moving\_block & I0 & 0.048 & 5.94e-04 & 0.048 & 9.84 & 1000\\
scenario2 & exponential & LSQ & moving\_block & a & 0.236 & -0.214 & 0.236 & 1.46 & 1000\\
scenario2 & exponential & LSQ & moving\_block & b & -0.016 & -0.050 & -0.016 & -0.016 & 1000\\
scenario2 & exponential & LSQ & moving\_block & beta0 & 0.513 & 0.314 & 0.513 & 0.609 & 1000\\
scenario2 & exponential & LSQ & moving\_block & gamma & 0.500 & 0.276 & 0.500 & 0.500 & 1000\\
scenario2 & exponential & LSQ & moving\_block & sigma & 0.333 & 0.048 & 0.333 & 0.333 & 1000\\
scenario2 & exponential & LSQ & negative\_binomial & E0 & 3.79 & 3.78 & 3.79 & 19.85 & 1999\\
scenario2 & exponential & LSQ & negative\_binomial & I0 & 0.048 & 0.009 & 0.048 & 0.793 & 1999\\
scenario2 & exponential & LSQ & negative\_binomial & a & 0.236 & 0.232 & 0.236 & 1.22 & 1999\\
scenario2 & exponential & LSQ & negative\_binomial & b & -0.016 & -0.037 & -0.016 & -0.016 & 1999\\
scenario2 & exponential & LSQ & negative\_binomial & beta0 & 0.513 & 0.506 & 0.513 & 0.596 & 1999\\
scenario2 & exponential & LSQ & negative\_binomial & gamma & 0.500 & 0.437 & 0.500 & 0.500 & 1999\\
scenario2 & exponential & LSQ & negative\_binomial & sigma & 0.333 & 0.048 & 0.333 & 0.333 & 1999\\
scenario2 & exponential & LSQ & wild & E0 & 3.79 & 3.77 & 3.79 & 18.97 & 1000\\
scenario2 & exponential & LSQ & wild & I0 & 0.048 & 0.003 & 0.048 & 0.769 & 1000\\
scenario2 & exponential & LSQ & wild & a & 0.236 & 0.231 & 0.236 & 1.24 & 1000\\
scenario2 & exponential & LSQ & wild & b & -0.016 & -0.037 & -0.016 & -0.016 & 1000\\
scenario2 & exponential & LSQ & wild & beta0 & 0.513 & 0.227 & 0.513 & 0.535 & 1000\\
scenario2 & exponential & LSQ & wild & gamma & 0.500 & 0.264 & 0.500 & 0.500 & 1000\\
scenario2 & exponential & LSQ & wild & sigma & 0.333 & 0.048 & 0.333 & 0.333 & 1000\\
scenario2 & logistic\_decline & LAD & iid\_residual & E0 & 1.38 & 1.00e-06 & 1.38 & 25.65 & 1992\\
scenario2 & logistic\_decline & LAD & iid\_residual & I0 & 0.261 & 1.00e-06 & 0.262 & 40.56 & 1992\\
scenario2 & logistic\_decline & LAD & iid\_residual & beta0 & 0.374 & 1.00e-04 & 0.374 & 1.24 & 1992\\
scenario2 & logistic\_decline & LAD & iid\_residual & gamma & 0.247 & 0.048 & 0.247 & 0.500 & 1992\\
scenario2 & logistic\_decline & LAD & iid\_residual & k & 0.204 & 0.005 & 0.204 & 0.469 & 1992\\
scenario2 & logistic\_decline & LAD & iid\_residual & q & 0.737 & 0.050 & 0.737 & 0.826 & 1992\\
scenario2 & logistic\_decline & LAD & iid\_residual & sigma & 0.161 & 0.048 & 0.161 & 0.266 & 1992\\
scenario2 & logistic\_decline & LAD & iid\_residual & tau & 95.94 & 7.47 & 95.94 & 210.2 & 1992\\
scenario2 & logistic\_decline & LAD & moving\_block & E0 & 1.38 & 1.00e-06 & 1.38 & 47.79 & 994\\
scenario2 & logistic\_decline & LAD & moving\_block & I0 & 0.261 & 1.00e-06 & 0.262 & 21.91 & 994\\
scenario2 & logistic\_decline & LAD & moving\_block & beta0 & 0.374 & 1.00e-04 & 0.374 & 1.58 & 994\\
scenario2 & logistic\_decline & LAD & moving\_block & gamma & 0.247 & 0.055 & 0.247 & 0.500 & 994\\
scenario2 & logistic\_decline & LAD & moving\_block & k & 0.204 & 0.005 & 0.204 & 0.490 & 994\\
scenario2 & logistic\_decline & LAD & moving\_block & q & 0.737 & 0.054 & 0.737 & 0.858 & 994\\
scenario2 & logistic\_decline & LAD & moving\_block & sigma & 0.161 & 0.048 & 0.161 & 0.235 & 994\\
scenario2 & logistic\_decline & LAD & moving\_block & tau & 95.94 & 7.15 & 95.94 & 229.4 & 994\\
scenario2 & logistic\_decline & LAD & negative\_binomial & E0 & 1.38 & 0.009 & 1.38 & 20.77 & 1984\\
scenario2 & logistic\_decline & LAD & negative\_binomial & I0 & 0.261 & 1.37e-05 & 0.261 & 31.54 & 1984\\
scenario2 & logistic\_decline & LAD & negative\_binomial & beta0 & 0.374 & 0.111 & 0.374 & 1.67 & 1984\\
scenario2 & logistic\_decline & LAD & negative\_binomial & gamma & 0.247 & 0.059 & 0.248 & 0.498 & 1984\\
scenario2 & logistic\_decline & LAD & negative\_binomial & k & 0.204 & 0.005 & 0.204 & 0.471 & 1984\\
scenario2 & logistic\_decline & LAD & negative\_binomial & q & 0.737 & 0.063 & 0.737 & 0.844 & 1984\\
scenario2 & logistic\_decline & LAD & negative\_binomial & sigma & 0.161 & 0.048 & 0.161 & 0.232 & 1984\\
scenario2 & logistic\_decline & LAD & negative\_binomial & tau & 95.94 & 7.47 & 95.94 & 224.0 & 1984\\
scenario2 & logistic\_decline & LAD & wild & E0 & 1.38 & 0.081 & 1.38 & 19.19 & 993\\
scenario2 & logistic\_decline & LAD & wild & I0 & 0.261 & 1.96e-04 & 0.261 & 14.51 & 993\\
scenario2 & logistic\_decline & LAD & wild & beta0 & 0.374 & 0.116 & 0.374 & 1.51 & 993\\
scenario2 & logistic\_decline & LAD & wild & gamma & 0.247 & 0.048 & 0.247 & 0.489 & 993\\
scenario2 & logistic\_decline & LAD & wild & k & 0.204 & 0.005 & 0.204 & 0.457 & 993\\
scenario2 & logistic\_decline & LAD & wild & q & 0.737 & 0.084 & 0.737 & 0.835 & 993\\
scenario2 & logistic\_decline & LAD & wild & sigma & 0.161 & 0.048 & 0.161 & 0.196 & 993\\
scenario2 & logistic\_decline & LAD & wild & tau & 95.94 & 8.19 & 95.94 & 219.5 & 993\\
scenario2 & logistic\_decline & LSQ & iid\_residual & E0 & 16.27 & 3.50 & 16.30 & 21.75 & 1999\\
scenario2 & logistic\_decline & LSQ & iid\_residual & I0 & 0.004 & 2.80e-04 & 0.065 & 7.64 & 1999\\
scenario2 & logistic\_decline & LSQ & iid\_residual & beta0 & 0.327 & 0.256 & 0.328 & 0.750 & 1999\\
scenario2 & logistic\_decline & LSQ & iid\_residual & gamma & 0.111 & 0.111 & 0.112 & 0.428 & 1999\\
scenario2 & logistic\_decline & LSQ & iid\_residual & k & 0.013 & 0.008 & 0.013 & 0.035 & 1999\\
scenario2 & logistic\_decline & LSQ & iid\_residual & q & 0.169 & 0.168 & 0.169 & 0.625 & 1999\\
scenario2 & logistic\_decline & LSQ & iid\_residual & sigma & 0.048 & 0.048 & 0.048 & 0.115 & 1999\\
scenario2 & logistic\_decline & LSQ & iid\_residual & tau & 103.5 & 26.13 & 103.5 & 135.4 & 1999\\
scenario2 & logistic\_decline & LSQ & moving\_block & E0 & 16.27 & 3.57 & 16.28 & 23.72 & 999\\
scenario2 & logistic\_decline & LSQ & moving\_block & I0 & 0.004 & 1.00e-06 & 0.022 & 11.18 & 999\\
scenario2 & logistic\_decline & LSQ & moving\_block & beta0 & 0.327 & 0.274 & 0.328 & 1.02 & 999\\
scenario2 & logistic\_decline & LSQ & moving\_block & gamma & 0.111 & 0.111 & 0.112 & 0.481 & 999\\
scenario2 & logistic\_decline & LSQ & moving\_block & k & 0.013 & 0.006 & 0.013 & 0.077 & 999\\
scenario2 & logistic\_decline & LSQ & moving\_block & q & 0.169 & 0.137 & 0.169 & 0.683 & 999\\
scenario2 & logistic\_decline & LSQ & moving\_block & sigma & 0.048 & 0.048 & 0.048 & 0.142 & 999\\
scenario2 & logistic\_decline & LSQ & moving\_block & tau & 103.5 & 9.00 & 103.5 & 167.0 & 999\\
scenario2 & logistic\_decline & LSQ & negative\_binomial & E0 & 16.27 & 3.47 & 16.30 & 19.83 & 1999\\
scenario2 & logistic\_decline & LSQ & negative\_binomial & I0 & 0.004 & 1.00e-06 & 0.069 & 6.07 & 1999\\
scenario2 & logistic\_decline & LSQ & negative\_binomial & beta0 & 0.327 & 0.322 & 0.328 & 0.956 & 1999\\
scenario2 & logistic\_decline & LSQ & negative\_binomial & gamma & 0.111 & 0.111 & 0.112 & 0.468 & 1999\\
scenario2 & logistic\_decline & LSQ & negative\_binomial & k & 0.013 & 0.008 & 0.013 & 0.042 & 1999\\
scenario2 & logistic\_decline & LSQ & negative\_binomial & q & 0.169 & 0.157 & 0.169 & 0.570 & 1999\\
scenario2 & logistic\_decline & LSQ & negative\_binomial & sigma & 0.048 & 0.048 & 0.048 & 0.106 & 1999\\
scenario2 & logistic\_decline & LSQ & negative\_binomial & tau & 103.5 & 33.38 & 103.5 & 143.9 & 1999\\
scenario2 & logistic\_decline & LSQ & wild & E0 & 16.27 & 3.01 & 16.32 & 21.09 & 999\\
scenario2 & logistic\_decline & LSQ & wild & I0 & 0.004 & 1.00e-06 & 0.086 & 6.67 & 999\\
scenario2 & logistic\_decline & LSQ & wild & beta0 & 0.327 & 0.282 & 0.328 & 0.960 & 999\\
scenario2 & logistic\_decline & LSQ & wild & gamma & 0.111 & 0.111 & 0.112 & 0.471 & 999\\
scenario2 & logistic\_decline & LSQ & wild & k & 0.013 & 0.007 & 0.013 & 0.056 & 999\\
scenario2 & logistic\_decline & LSQ & wild & q & 0.169 & 0.138 & 0.169 & 0.617 & 999\\
scenario2 & logistic\_decline & LSQ & wild & sigma & 0.048 & 0.048 & 0.048 & 0.130 & 999\\
scenario2 & logistic\_decline & LSQ & wild & tau & 103.5 & 18.56 & 103.5 & 141.3 & 999\\
scenario3 & cosine & LAD & iid\_residual & E0 & 0.196 & 0.006 & 0.196 & 19.39 & 1997\\
scenario3 & cosine & LAD & iid\_residual & I0 & 4.29 & 0.002 & 4.29 & 14.12 & 1997\\
scenario3 & cosine & LAD & iid\_residual & a & -0.256 & -0.889 & -0.256 & 0.502 & 1997\\
scenario3 & cosine & LAD & iid\_residual & beta0 & 0.377 & 0.044 & 0.377 & 0.511 & 1997\\
scenario3 & cosine & LAD & iid\_residual & gamma & 0.323 & 0.126 & 0.323 & 0.498 & 1997\\
scenario3 & cosine & LAD & iid\_residual & omega & 0.035 & 0.031 & 0.035 & 0.202 & 1997\\
scenario3 & cosine & LAD & iid\_residual & sigma & 0.248 & 0.048 & 0.248 & 0.249 & 1997\\
scenario3 & cosine & LAD & moving\_block & E0 & 0.196 & 0.109 & 0.196 & 4.93 & 1000\\
scenario3 & cosine & LAD & moving\_block & I0 & 4.29 & 0.074 & 4.29 & 6.66 & 1000\\
scenario3 & cosine & LAD & moving\_block & a & -0.256 & -0.621 & -0.256 & -0.012 & 1000\\
scenario3 & cosine & LAD & moving\_block & beta0 & 0.377 & 0.161 & 0.377 & 0.439 & 1000\\
scenario3 & cosine & LAD & moving\_block & gamma & 0.323 & 0.221 & 0.323 & 0.416 & 1000\\
scenario3 & cosine & LAD & moving\_block & omega & 0.035 & 0.033 & 0.035 & 0.141 & 1000\\
scenario3 & cosine & LAD & moving\_block & sigma & 0.248 & 0.052 & 0.248 & 0.253 & 1000\\
scenario3 & cosine & LAD & negative\_binomial & E0 & 0.196 & 0.117 & 0.196 & 18.48 & 1999\\
scenario3 & cosine & LAD & negative\_binomial & I0 & 4.29 & 0.002 & 4.29 & 6.73 & 1999\\
scenario3 & cosine & LAD & negative\_binomial & a & -0.256 & -0.865 & -0.256 & 0.384 & 1999\\
scenario3 & cosine & LAD & negative\_binomial & beta0 & 0.377 & 0.159 & 0.377 & 0.602 & 1999\\
scenario3 & cosine & LAD & negative\_binomial & gamma & 0.323 & 0.146 & 0.323 & 0.456 & 1999\\
scenario3 & cosine & LAD & negative\_binomial & omega & 0.035 & 0.032 & 0.035 & 0.225 & 1999\\
scenario3 & cosine & LAD & negative\_binomial & sigma & 0.248 & 0.048 & 0.248 & 0.250 & 1999\\
scenario3 & cosine & LAD & wild & E0 & 0.196 & 0.008 & 0.196 & 11.47 & 1000\\
scenario3 & cosine & LAD & wild & I0 & 4.29 & 0.003 & 4.29 & 10.49 & 1000\\
scenario3 & cosine & LAD & wild & a & -0.256 & -0.766 & -0.256 & 0.294 & 1000\\
scenario3 & cosine & LAD & wild & beta0 & 0.377 & 0.057 & 0.377 & 0.453 & 1000\\
scenario3 & cosine & LAD & wild & gamma & 0.323 & 0.084 & 0.323 & 0.421 & 1000\\
scenario3 & cosine & LAD & wild & omega & 0.035 & 0.034 & 0.035 & 0.222 & 1000\\
scenario3 & cosine & LAD & wild & sigma & 0.248 & 0.048 & 0.248 & 0.250 & 1000\\
scenario3 & cosine & LSQ & iid\_residual & E0 & 130.4 & 4.27 & 130.4 & 134.7 & 1999\\
scenario3 & cosine & LSQ & iid\_residual & I0 & 0.001 & 2.46e-05 & 0.001 & 57.12 & 1999\\
scenario3 & cosine & LSQ & iid\_residual & a & -0.503 & -0.575 & -0.503 & 0.390 & 1999\\
scenario3 & cosine & LSQ & iid\_residual & beta0 & 0.550 & 0.149 & 0.550 & 0.557 & 1999\\
scenario3 & cosine & LSQ & iid\_residual & gamma & 0.464 & 0.170 & 0.464 & 0.484 & 1999\\
scenario3 & cosine & LSQ & iid\_residual & omega & 0.032 & 0.031 & 0.032 & 0.122 & 1999\\
scenario3 & cosine & LSQ & iid\_residual & sigma & 0.048 & 0.048 & 0.048 & 0.149 & 1999\\
scenario3 & cosine & LSQ & moving\_block & E0 & 130.4 & 29.90 & 130.4 & 130.9 & 1000\\
scenario3 & cosine & LSQ & moving\_block & I0 & 0.001 & 7.25e-06 & 0.001 & 34.77 & 1000\\
scenario3 & cosine & LSQ & moving\_block & a & -0.503 & -0.540 & -0.503 & -0.314 & 1000\\
scenario3 & cosine & LSQ & moving\_block & beta0 & 0.550 & 0.322 & 0.550 & 0.554 & 1000\\
scenario3 & cosine & LSQ & moving\_block & gamma & 0.464 & 0.288 & 0.464 & 0.473 & 1000\\
scenario3 & cosine & LSQ & moving\_block & omega & 0.032 & 0.032 & 0.032 & 0.039 & 1000\\
scenario3 & cosine & LSQ & moving\_block & sigma & 0.048 & 0.048 & 0.048 & 0.056 & 1000\\
scenario3 & cosine & LSQ & negative\_binomial & E0 & 130.4 & 38.88 & 130.4 & 133.1 & 1998\\
scenario3 & cosine & LSQ & negative\_binomial & I0 & 0.001 & 2.96e-04 & 0.001 & 13.10 & 1998\\
scenario3 & cosine & LSQ & negative\_binomial & a & -0.503 & -0.555 & -0.503 & -0.206 & 1998\\
scenario3 & cosine & LSQ & negative\_binomial & beta0 & 0.550 & 0.271 & 0.550 & 0.555 & 1998\\
scenario3 & cosine & LSQ & negative\_binomial & gamma & 0.464 & 0.246 & 0.464 & 0.475 & 1998\\
scenario3 & cosine & LSQ & negative\_binomial & omega & 0.032 & 0.031 & 0.032 & 0.087 & 1998\\
scenario3 & cosine & LSQ & negative\_binomial & sigma & 0.048 & 0.048 & 0.048 & 0.076 & 1998\\
scenario3 & cosine & LSQ & wild & E0 & 130.4 & 10.03 & 130.4 & 134.0 & 1000\\
scenario3 & cosine & LSQ & wild & I0 & 0.001 & 8.48e-04 & 0.001 & 85.96 & 1000\\
scenario3 & cosine & LSQ & wild & a & -0.503 & -0.561 & -0.503 & 0.073 & 1000\\
scenario3 & cosine & LSQ & wild & beta0 & 0.550 & 0.166 & 0.550 & 0.555 & 1000\\
scenario3 & cosine & LSQ & wild & gamma & 0.464 & 0.173 & 0.464 & 0.488 & 1000\\
scenario3 & cosine & LSQ & wild & omega & 0.032 & 0.031 & 0.032 & 0.101 & 1000\\
scenario3 & cosine & LSQ & wild & sigma & 0.048 & 0.048 & 0.048 & 0.168 & 1000\\
scenario3 & exponential & LAD & iid\_residual & E0 & 30.99 & 0.047 & 30.99 & 39.54 & 1999\\
scenario3 & exponential & LAD & iid\_residual & I0 & 3.63e-04 & 3.31e-04 & 3.63e-04 & 15.68 & 1999\\
scenario3 & exponential & LAD & iid\_residual & a & -0.950 & -0.950 & -0.950 & 0.322 & 1999\\
scenario3 & exponential & LAD & iid\_residual & b & -0.050 & -0.050 & -0.050 & -0.020 & 1999\\
scenario3 & exponential & LAD & iid\_residual & beta0 & 0.773 & 0.121 & 0.773 & 0.773 & 1999\\
scenario3 & exponential & LAD & iid\_residual & gamma & 0.500 & 0.095 & 0.500 & 0.500 & 1999\\
scenario3 & exponential & LAD & iid\_residual & sigma & 0.049 & 0.048 & 0.049 & 0.171 & 1999\\
scenario3 & exponential & LAD & moving\_block & E0 & 30.99 & 0.041 & 30.99 & 177.2 & 1000\\
scenario3 & exponential & LAD & moving\_block & I0 & 3.63e-04 & 1.53e-05 & 3.63e-04 & 31.81 & 1000\\
scenario3 & exponential & LAD & moving\_block & a & -0.950 & -0.950 & -0.950 & 0.687 & 1000\\
scenario3 & exponential & LAD & moving\_block & b & -0.050 & -0.050 & -0.050 & -0.015 & 1000\\
scenario3 & exponential & LAD & moving\_block & beta0 & 0.773 & 0.103 & 0.773 & 0.773 & 1000\\
scenario3 & exponential & LAD & moving\_block & gamma & 0.500 & 0.079 & 0.500 & 0.500 & 1000\\
scenario3 & exponential & LAD & moving\_block & sigma & 0.049 & 0.048 & 0.049 & 0.233 & 1000\\
scenario3 & exponential & LAD & negative\_binomial & E0 & 30.99 & 0.023 & 30.99 & 44.01 & 2000\\
scenario3 & exponential & LAD & negative\_binomial & I0 & 3.63e-04 & 1.02e-06 & 3.63e-04 & 85.72 & 2000\\
scenario3 & exponential & LAD & negative\_binomial & a & -0.950 & -0.950 & -0.950 & 0.867 & 2000\\
scenario3 & exponential & LAD & negative\_binomial & b & -0.050 & -0.050 & -0.050 & -0.012 & 2000\\
scenario3 & exponential & LAD & negative\_binomial & beta0 & 0.773 & 0.109 & 0.773 & 0.775 & 2000\\
scenario3 & exponential & LAD & negative\_binomial & gamma & 0.500 & 0.074 & 0.500 & 0.500 & 2000\\
scenario3 & exponential & LAD & negative\_binomial & sigma & 0.049 & 0.048 & 0.049 & 0.199 & 2000\\
scenario3 & exponential & LAD & wild & E0 & 30.99 & 1.01e-04 & 30.99 & 72.64 & 1000\\
scenario3 & exponential & LAD & wild & I0 & 3.63e-04 & 9.31e-05 & 3.63e-04 & 43.55 & 1000\\
scenario3 & exponential & LAD & wild & a & -0.950 & -0.950 & -0.950 & 0.947 & 1000\\
scenario3 & exponential & LAD & wild & b & -0.050 & -0.050 & -0.050 & -0.008 & 1000\\
scenario3 & exponential & LAD & wild & beta0 & 0.773 & 0.072 & 0.773 & 0.773 & 1000\\
scenario3 & exponential & LAD & wild & gamma & 0.500 & 0.060 & 0.500 & 0.500 & 1000\\
scenario3 & exponential & LAD & wild & sigma & 0.049 & 0.048 & 0.049 & 0.259 & 1000\\
scenario3 & exponential & LSQ & iid\_residual & E0 & 6.13 & 9.36e-05 & 6.13 & 185.6 & 1999\\
scenario3 & exponential & LSQ & iid\_residual & I0 & 0.061 & 2.69e-05 & 0.061 & 307.4 & 1999\\
scenario3 & exponential & LSQ & iid\_residual & a & 1.81 & -0.943 & 1.81 & 1.86 & 1999\\
scenario3 & exponential & LSQ & iid\_residual & b & -0.003 & -0.050 & -0.003 & 0.004 & 1999\\
scenario3 & exponential & LSQ & iid\_residual & beta0 & 0.104 & 9.38e-04 & 0.104 & 0.637 & 1999\\
scenario3 & exponential & LSQ & iid\_residual & gamma & 0.210 & 0.069 & 0.210 & 0.500 & 1999\\
scenario3 & exponential & LSQ & iid\_residual & sigma & 0.223 & 0.048 & 0.223 & 0.261 & 1999\\
scenario3 & exponential & LSQ & moving\_block & E0 & 6.13 & 2.45e-04 & 6.13 & 197.4 & 999\\
scenario3 & exponential & LSQ & moving\_block & I0 & 0.061 & 1.00e-06 & 0.061 & 411.2 & 999\\
scenario3 & exponential & LSQ & moving\_block & a & 1.81 & -0.950 & 1.81 & 1.87 & 999\\
scenario3 & exponential & LSQ & moving\_block & b & -0.003 & -0.050 & -0.003 & -0.002 & 999\\
scenario3 & exponential & LSQ & moving\_block & beta0 & 0.104 & 0.002 & 0.104 & 0.651 & 999\\
scenario3 & exponential & LSQ & moving\_block & gamma & 0.210 & 0.065 & 0.210 & 0.500 & 999\\
scenario3 & exponential & LSQ & moving\_block & sigma & 0.223 & 0.048 & 0.223 & 0.271 & 999\\
scenario3 & exponential & LSQ & negative\_binomial & E0 & 6.13 & 2.05e-05 & 6.13 & 118.8 & 2000\\
scenario3 & exponential & LSQ & negative\_binomial & I0 & 0.061 & 2.61e-05 & 0.061 & 250.9 & 2000\\
scenario3 & exponential & LSQ & negative\_binomial & a & 1.81 & -0.944 & 1.80 & 1.87 & 2000\\
scenario3 & exponential & LSQ & negative\_binomial & b & -0.003 & -0.050 & -0.003 & 0.001 & 2000\\
scenario3 & exponential & LSQ & negative\_binomial & beta0 & 0.104 & 0.002 & 0.104 & 0.664 & 2000\\
scenario3 & exponential & LSQ & negative\_binomial & gamma & 0.210 & 0.070 & 0.210 & 0.500 & 2000\\
scenario3 & exponential & LSQ & negative\_binomial & sigma & 0.223 & 0.048 & 0.223 & 0.229 & 2000\\
scenario3 & exponential & LSQ & wild & E0 & 6.13 & 5.96e-04 & 6.13 & 136.6 & 1000\\
scenario3 & exponential & LSQ & wild & I0 & 0.061 & 7.22e-05 & 0.061 & 179.2 & 1000\\
scenario3 & exponential & LSQ & wild & a & 1.81 & -0.950 & 1.80 & 1.86 & 1000\\
scenario3 & exponential & LSQ & wild & b & -0.003 & -0.050 & -0.003 & -0.003 & 1000\\
scenario3 & exponential & LSQ & wild & beta0 & 0.104 & 0.002 & 0.104 & 0.672 & 1000\\
scenario3 & exponential & LSQ & wild & gamma & 0.210 & 0.074 & 0.210 & 0.500 & 1000\\
scenario3 & exponential & LSQ & wild & sigma & 0.223 & 0.048 & 0.223 & 0.279 & 1000\\
scenario3 & logistic\_decline & LAD & iid\_residual & E0 & 0.925 & 1.00e-06 & 0.933 & 93.15 & 1971\\
scenario3 & logistic\_decline & LAD & iid\_residual & I0 & 2.11 & 1.00e-06 & 2.11 & 166.6 & 1971\\
scenario3 & logistic\_decline & LAD & iid\_residual & beta0 & 0.642 & 8.73e-04 & 0.642 & 1.33 & 1971\\
scenario3 & logistic\_decline & LAD & iid\_residual & gamma & 0.304 & 0.048 & 0.304 & 0.500 & 1971\\
scenario3 & logistic\_decline & LAD & iid\_residual & k & 0.014 & 0.005 & 0.014 & 0.482 & 1971\\
scenario3 & logistic\_decline & LAD & iid\_residual & q & 0.427 & 0.053 & 0.427 & 0.889 & 1971\\
scenario3 & logistic\_decline & LAD & iid\_residual & sigma & 0.194 & 0.048 & 0.194 & 0.292 & 1971\\
scenario3 & logistic\_decline & LAD & iid\_residual & tau & 7.20 & 7.16 & 7.20 & 260.4 & 1971\\
scenario3 & logistic\_decline & LAD & moving\_block & E0 & 0.925 & 1.00e-06 & 0.965 & 140.0 & 992\\
scenario3 & logistic\_decline & LAD & moving\_block & I0 & 2.11 & 1.00e-06 & 2.11 & 123.3 & 992\\
scenario3 & logistic\_decline & LAD & moving\_block & beta0 & 0.642 & 1.00e-04 & 0.642 & 1.56 & 992\\
scenario3 & logistic\_decline & LAD & moving\_block & gamma & 0.304 & 0.048 & 0.304 & 0.500 & 992\\
scenario3 & logistic\_decline & LAD & moving\_block & k & 0.014 & 0.005 & 0.014 & 0.496 & 992\\
scenario3 & logistic\_decline & LAD & moving\_block & q & 0.427 & 0.050 & 0.427 & 0.883 & 992\\
scenario3 & logistic\_decline & LAD & moving\_block & sigma & 0.194 & 0.048 & 0.194 & 0.280 & 992\\
scenario3 & logistic\_decline & LAD & moving\_block & tau & 7.20 & 7.00 & 7.21 & 241.8 & 992\\
scenario3 & logistic\_decline & LAD & negative\_binomial & E0 & 0.925 & 0.013 & 0.935 & 61.97 & 1976\\
scenario3 & logistic\_decline & LAD & negative\_binomial & I0 & 2.11 & 1.22e-05 & 2.11 & 166.0 & 1976\\
scenario3 & logistic\_decline & LAD & negative\_binomial & beta0 & 0.642 & 0.073 & 0.642 & 1.64 & 1976\\
scenario3 & logistic\_decline & LAD & negative\_binomial & gamma & 0.304 & 0.048 & 0.304 & 0.500 & 1976\\
scenario3 & logistic\_decline & LAD & negative\_binomial & k & 0.014 & 0.005 & 0.014 & 0.476 & 1976\\
scenario3 & logistic\_decline & LAD & negative\_binomial & q & 0.427 & 0.060 & 0.427 & 0.876 & 1976\\
scenario3 & logistic\_decline & LAD & negative\_binomial & sigma & 0.194 & 0.048 & 0.194 & 0.260 & 1976\\
scenario3 & logistic\_decline & LAD & negative\_binomial & tau & 7.20 & 7.11 & 7.21 & 241.1 & 1976\\
scenario3 & logistic\_decline & LAD & wild & E0 & 0.925 & 0.055 & 0.954 & 51.10 & 992\\
scenario3 & logistic\_decline & LAD & wild & I0 & 2.11 & 5.39e-06 & 2.11 & 54.44 & 992\\
scenario3 & logistic\_decline & LAD & wild & beta0 & 0.642 & 0.029 & 0.642 & 1.54 & 992\\
scenario3 & logistic\_decline & LAD & wild & gamma & 0.304 & 0.048 & 0.304 & 0.500 & 992\\
scenario3 & logistic\_decline & LAD & wild & k & 0.014 & 0.005 & 0.014 & 0.476 & 992\\
scenario3 & logistic\_decline & LAD & wild & q & 0.427 & 0.052 & 0.427 & 0.904 & 992\\
scenario3 & logistic\_decline & LAD & wild & sigma & 0.194 & 0.048 & 0.194 & 0.315 & 992\\
scenario3 & logistic\_decline & LAD & wild & tau & 7.20 & 7.13 & 7.21 & 243.9 & 992\\
scenario3 & logistic\_decline & LSQ & iid\_residual & E0 & 3.76 & 3.30 & 3.78 & 21.27 & 1999\\
scenario3 & logistic\_decline & LSQ & iid\_residual & I0 & 1.85 & 0.213 & 1.86 & 5.03 & 1999\\
scenario3 & logistic\_decline & LSQ & iid\_residual & beta0 & 0.614 & 0.367 & 0.612 & 0.620 & 1999\\
scenario3 & logistic\_decline & LSQ & iid\_residual & gamma & 0.500 & 0.204 & 0.500 & 0.500 & 1999\\
scenario3 & logistic\_decline & LSQ & iid\_residual & k & 0.049 & 0.020 & 0.050 & 0.077 & 1999\\
scenario3 & logistic\_decline & LSQ & iid\_residual & q & 0.581 & 0.194 & 0.582 & 0.616 & 1999\\
scenario3 & logistic\_decline & LSQ & iid\_residual & sigma & 0.184 & 0.048 & 0.184 & 0.225 & 1999\\
scenario3 & logistic\_decline & LSQ & iid\_residual & tau & 165.4 & 57.13 & 165.4 & 168.4 & 1999\\
scenario3 & logistic\_decline & LSQ & moving\_block & E0 & 3.76 & 2.95 & 3.78 & 21.75 & 1000\\
scenario3 & logistic\_decline & LSQ & moving\_block & I0 & 1.85 & 0.056 & 1.86 & 6.91 & 1000\\
scenario3 & logistic\_decline & LSQ & moving\_block & beta0 & 0.614 & 0.371 & 0.612 & 0.637 & 1000\\
scenario3 & logistic\_decline & LSQ & moving\_block & gamma & 0.500 & 0.220 & 0.500 & 0.500 & 1000\\
scenario3 & logistic\_decline & LSQ & moving\_block & k & 0.049 & 0.016 & 0.050 & 0.084 & 1000\\
scenario3 & logistic\_decline & LSQ & moving\_block & q & 0.581 & 0.194 & 0.582 & 0.622 & 1000\\
scenario3 & logistic\_decline & LSQ & moving\_block & sigma & 0.184 & 0.048 & 0.184 & 0.229 & 1000\\
scenario3 & logistic\_decline & LSQ & moving\_block & tau & 165.4 & 36.71 & 165.4 & 168.0 & 1000\\
scenario3 & logistic\_decline & LSQ & negative\_binomial & E0 & 3.76 & 3.11 & 3.77 & 11.87 & 1999\\
scenario3 & logistic\_decline & LSQ & negative\_binomial & I0 & 1.85 & 0.416 & 1.85 & 5.42 & 1999\\
scenario3 & logistic\_decline & LSQ & negative\_binomial & beta0 & 0.614 & 0.397 & 0.612 & 0.622 & 1999\\
scenario3 & logistic\_decline & LSQ & negative\_binomial & gamma & 0.500 & 0.211 & 0.500 & 0.500 & 1999\\
scenario3 & logistic\_decline & LSQ & negative\_binomial & k & 0.049 & 0.016 & 0.050 & 0.080 & 1999\\
scenario3 & logistic\_decline & LSQ & negative\_binomial & q & 0.581 & 0.225 & 0.582 & 0.615 & 1999\\
scenario3 & logistic\_decline & LSQ & negative\_binomial & sigma & 0.184 & 0.048 & 0.184 & 0.223 & 1999\\
scenario3 & logistic\_decline & LSQ & negative\_binomial & tau & 165.4 & 45.36 & 165.4 & 168.0 & 1999\\
scenario3 & logistic\_decline & LSQ & wild & E0 & 3.76 & 2.89 & 3.76 & 18.61 & 999\\
scenario3 & logistic\_decline & LSQ & wild & I0 & 1.85 & 0.249 & 1.85 & 5.76 & 999\\
scenario3 & logistic\_decline & LSQ & wild & beta0 & 0.614 & 0.416 & 0.612 & 0.731 & 999\\
scenario3 & logistic\_decline & LSQ & wild & gamma & 0.500 & 0.185 & 0.500 & 0.500 & 999\\
scenario3 & logistic\_decline & LSQ & wild & k & 0.049 & 0.013 & 0.050 & 0.079 & 999\\
scenario3 & logistic\_decline & LSQ & wild & q & 0.581 & 0.113 & 0.581 & 0.616 & 999\\
scenario3 & logistic\_decline & LSQ & wild & sigma & 0.184 & 0.048 & 0.184 & 0.219 & 999\\
scenario3 & logistic\_decline & LSQ & wild & tau & 165.4 & 13.64 & 165.4 & 167.5 & 999\\
scenario4 & cosine & LAD & iid\_residual & E0 & 0.073 & 1.00e-06 & 0.073 & 15.47 & 1998\\
scenario4 & cosine & LAD & iid\_residual & I0 & 0.001 & 1.00e-06 & 0.001 & 16.05 & 1998\\
scenario4 & cosine & LAD & iid\_residual & a & 0.489 & -0.950 & 0.489 & 0.853 & 1998\\
scenario4 & cosine & LAD & iid\_residual & beta0 & 0.611 & 1.00e-04 & 0.611 & 0.611 & 1998\\
scenario4 & cosine & LAD & iid\_residual & gamma & 0.256 & 0.080 & 0.256 & 0.500 & 1998\\
scenario4 & cosine & LAD & iid\_residual & omega & 0.017 & 0.017 & 0.017 & 0.299 & 1998\\
scenario4 & cosine & LAD & iid\_residual & sigma & 0.057 & 0.048 & 0.057 & 0.188 & 1998\\
scenario4 & cosine & LAD & moving\_block & E0 & 0.073 & 0.006 & 0.073 & 17.51 & 1000\\
scenario4 & cosine & LAD & moving\_block & I0 & 0.001 & 1.11e-04 & 0.001 & 1.84 & 1000\\
scenario4 & cosine & LAD & moving\_block & a & 0.489 & -0.910 & 0.489 & 0.493 & 1000\\
scenario4 & cosine & LAD & moving\_block & beta0 & 0.611 & 0.077 & 0.611 & 0.616 & 1000\\
scenario4 & cosine & LAD & moving\_block & gamma & 0.256 & 0.153 & 0.256 & 0.476 & 1000\\
scenario4 & cosine & LAD & moving\_block & omega & 0.017 & 0.017 & 0.017 & 0.164 & 1000\\
scenario4 & cosine & LAD & moving\_block & sigma & 0.057 & 0.048 & 0.057 & 0.127 & 1000\\
scenario4 & cosine & LAD & negative\_binomial & E0 & 0.073 & 1.00e-06 & 0.073 & 0.074 & 2000\\
scenario4 & cosine & LAD & negative\_binomial & I0 & 0.001 & 1.00e-06 & 0.001 & 0.121 & 2000\\
scenario4 & cosine & LAD & negative\_binomial & a & 0.489 & -0.882 & 0.489 & 0.498 & 2000\\
scenario4 & cosine & LAD & negative\_binomial & beta0 & 0.611 & 1.00e-04 & 0.611 & 0.612 & 2000\\
scenario4 & cosine & LAD & negative\_binomial & gamma & 0.256 & 0.156 & 0.256 & 0.500 & 2000\\
scenario4 & cosine & LAD & negative\_binomial & omega & 0.017 & 0.017 & 0.017 & 0.176 & 2000\\
scenario4 & cosine & LAD & negative\_binomial & sigma & 0.057 & 0.048 & 0.057 & 0.060 & 2000\\
scenario4 & cosine & LAD & wild & E0 & 0.073 & 0.050 & 0.073 & 0.747 & 999\\
scenario4 & cosine & LAD & wild & I0 & 0.001 & 2.44e-04 & 0.001 & 0.278 & 999\\
scenario4 & cosine & LAD & wild & a & 0.489 & -0.245 & 0.489 & 0.494 & 999\\
scenario4 & cosine & LAD & wild & beta0 & 0.611 & 0.017 & 0.611 & 0.615 & 999\\
scenario4 & cosine & LAD & wild & gamma & 0.256 & 0.183 & 0.256 & 0.381 & 999\\
scenario4 & cosine & LAD & wild & omega & 0.017 & 0.017 & 0.017 & 0.103 & 999\\
scenario4 & cosine & LAD & wild & sigma & 0.057 & 0.048 & 0.057 & 0.064 & 999\\
scenario4 & cosine & LSQ & iid\_residual & E0 & 50.88 & 50.08 & 50.88 & 66.88 & 2000\\
scenario4 & cosine & LSQ & iid\_residual & I0 & 1.54e-04 & 1.54e-04 & 1.54e-04 & 14.71 & 2000\\
scenario4 & cosine & LSQ & iid\_residual & a & -0.325 & -0.377 & -0.325 & -0.277 & 2000\\
scenario4 & cosine & LSQ & iid\_residual & beta0 & 0.604 & 0.590 & 0.604 & 0.645 & 2000\\
scenario4 & cosine & LSQ & iid\_residual & gamma & 0.453 & 0.445 & 0.453 & 0.500 & 2000\\
scenario4 & cosine & LSQ & iid\_residual & omega & 0.027 & 0.026 & 0.027 & 0.028 & 2000\\
scenario4 & cosine & LSQ & iid\_residual & sigma & 0.048 & 0.048 & 0.048 & 0.048 & 2000\\
scenario4 & cosine & LSQ & moving\_block & E0 & 50.88 & 49.64 & 50.88 & 67.52 & 1000\\
scenario4 & cosine & LSQ & moving\_block & I0 & 1.54e-04 & 1.54e-04 & 1.54e-04 & 17.02 & 1000\\
scenario4 & cosine & LSQ & moving\_block & a & -0.325 & -0.348 & -0.325 & -0.270 & 1000\\
scenario4 & cosine & LSQ & moving\_block & beta0 & 0.604 & 0.586 & 0.604 & 0.642 & 1000\\
scenario4 & cosine & LSQ & moving\_block & gamma & 0.453 & 0.440 & 0.453 & 0.500 & 1000\\
scenario4 & cosine & LSQ & moving\_block & omega & 0.027 & 0.026 & 0.027 & 0.028 & 1000\\
scenario4 & cosine & LSQ & moving\_block & sigma & 0.048 & 0.048 & 0.048 & 0.048 & 1000\\
scenario4 & cosine & LSQ & negative\_binomial & E0 & 50.88 & 47.63 & 50.88 & 54.97 & 2000\\
scenario4 & cosine & LSQ & negative\_binomial & I0 & 1.54e-04 & 1.14e-04 & 1.54e-04 & 3.69 & 2000\\
scenario4 & cosine & LSQ & negative\_binomial & a & -0.325 & -0.424 & -0.325 & -0.271 & 2000\\
scenario4 & cosine & LSQ & negative\_binomial & beta0 & 0.604 & 0.559 & 0.604 & 0.629 & 2000\\
scenario4 & cosine & LSQ & negative\_binomial & gamma & 0.453 & 0.433 & 0.453 & 0.488 & 2000\\
scenario4 & cosine & LSQ & negative\_binomial & omega & 0.027 & 0.026 & 0.027 & 0.028 & 2000\\
scenario4 & cosine & LSQ & negative\_binomial & sigma & 0.048 & 0.048 & 0.048 & 0.048 & 2000\\
scenario4 & cosine & LSQ & wild & E0 & 50.88 & 47.71 & 50.88 & 53.94 & 1000\\
scenario4 & cosine & LSQ & wild & I0 & 1.54e-04 & 6.63e-06 & 1.54e-04 & 3.26 & 1000\\
scenario4 & cosine & LSQ & wild & a & -0.325 & -0.415 & -0.325 & -0.320 & 1000\\
scenario4 & cosine & LSQ & wild & beta0 & 0.604 & 0.585 & 0.604 & 0.629 & 1000\\
scenario4 & cosine & LSQ & wild & gamma & 0.453 & 0.439 & 0.453 & 0.483 & 1000\\
scenario4 & cosine & LSQ & wild & omega & 0.027 & 0.026 & 0.027 & 0.028 & 1000\\
scenario4 & cosine & LSQ & wild & sigma & 0.048 & 0.048 & 0.048 & 0.048 & 1000\\
scenario4 & exponential & LAD & iid\_residual & E0 & 24.95 & 0.001 & 24.95 & 47.06 & 1999\\
scenario4 & exponential & LAD & iid\_residual & I0 & 0.001 & 1.63e-04 & 0.001 & 35.05 & 1999\\
scenario4 & exponential & LAD & iid\_residual & a & -0.950 & -0.950 & -0.950 & 0.887 & 1999\\
scenario4 & exponential & LAD & iid\_residual & b & -0.050 & -0.050 & -0.050 & -0.008 & 1999\\
scenario4 & exponential & LAD & iid\_residual & beta0 & 0.821 & 0.002 & 0.821 & 0.821 & 1999\\
scenario4 & exponential & LAD & iid\_residual & gamma & 0.500 & 0.082 & 0.500 & 0.500 & 1999\\
scenario4 & exponential & LAD & iid\_residual & sigma & 0.048 & 0.048 & 0.048 & 0.212 & 1999\\
scenario4 & exponential & LAD & moving\_block & E0 & 24.95 & 0.024 & 24.95 & 61.15 & 1000\\
scenario4 & exponential & LAD & moving\_block & I0 & 0.001 & 7.24e-04 & 0.001 & 11.52 & 1000\\
scenario4 & exponential & LAD & moving\_block & a & -0.950 & -0.950 & -0.950 & 0.376 & 1000\\
scenario4 & exponential & LAD & moving\_block & b & -0.050 & -0.050 & -0.050 & -0.022 & 1000\\
scenario4 & exponential & LAD & moving\_block & beta0 & 0.821 & 0.068 & 0.821 & 0.821 & 1000\\
scenario4 & exponential & LAD & moving\_block & gamma & 0.500 & 0.129 & 0.500 & 0.500 & 1000\\
scenario4 & exponential & LAD & moving\_block & sigma & 0.048 & 0.048 & 0.048 & 0.175 & 1000\\
scenario4 & exponential & LAD & negative\_binomial & E0 & 24.95 & 0.844 & 24.95 & 29.18 & 2000\\
scenario4 & exponential & LAD & negative\_binomial & I0 & 0.001 & 5.00e-05 & 0.001 & 2.02 & 2000\\
scenario4 & exponential & LAD & negative\_binomial & a & -0.950 & -0.950 & -0.950 & -0.018 & 2000\\
scenario4 & exponential & LAD & negative\_binomial & b & -0.050 & -0.050 & -0.050 & -0.035 & 2000\\
scenario4 & exponential & LAD & negative\_binomial & beta0 & 0.821 & 0.263 & 0.821 & 0.821 & 2000\\
scenario4 & exponential & LAD & negative\_binomial & gamma & 0.500 & 0.186 & 0.500 & 0.500 & 2000\\
scenario4 & exponential & LAD & negative\_binomial & sigma & 0.048 & 0.048 & 0.048 & 0.099 & 2000\\
scenario4 & exponential & LAD & wild & E0 & 24.95 & 0.039 & 24.95 & 27.09 & 1000\\
scenario4 & exponential & LAD & wild & I0 & 0.001 & 1.29e-04 & 0.001 & 6.27 & 1000\\
scenario4 & exponential & LAD & wild & a & -0.950 & -0.950 & -0.950 & 0.053 & 1000\\
scenario4 & exponential & LAD & wild & b & -0.050 & -0.050 & -0.050 & -0.024 & 1000\\
scenario4 & exponential & LAD & wild & beta0 & 0.821 & 0.167 & 0.821 & 0.821 & 1000\\
scenario4 & exponential & LAD & wild & gamma & 0.500 & 0.110 & 0.500 & 0.500 & 1000\\
scenario4 & exponential & LAD & wild & sigma & 0.048 & 0.048 & 0.048 & 0.121 & 1000\\
scenario4 & exponential & LSQ & iid\_residual & E0 & 9.69 & 6.84 & 9.69 & 150.2 & 2000\\
scenario4 & exponential & LSQ & iid\_residual & I0 & 2.71e-04 & 2.85e-05 & 2.71e-04 & 109.0 & 2000\\
scenario4 & exponential & LSQ & iid\_residual & a & 1.35 & -0.950 & 1.35 & 1.36 & 2000\\
scenario4 & exponential & LSQ & iid\_residual & b & -0.034 & -0.050 & -0.034 & -0.033 & 2000\\
scenario4 & exponential & LSQ & iid\_residual & beta0 & 0.376 & 0.331 & 0.376 & 0.697 & 2000\\
scenario4 & exponential & LSQ & iid\_residual & gamma & 0.263 & 0.245 & 0.263 & 0.500 & 2000\\
scenario4 & exponential & LSQ & iid\_residual & sigma & 0.048 & 0.048 & 0.048 & 0.098 & 2000\\
scenario4 & exponential & LSQ & moving\_block & E0 & 9.69 & 4.26 & 9.69 & 156.0 & 1000\\
scenario4 & exponential & LSQ & moving\_block & I0 & 2.71e-04 & 6.76e-05 & 2.71e-04 & 93.95 & 1000\\
scenario4 & exponential & LSQ & moving\_block & a & 1.35 & -0.949 & 1.35 & 1.41 & 1000\\
scenario4 & exponential & LSQ & moving\_block & b & -0.034 & -0.050 & -0.034 & -0.025 & 1000\\
scenario4 & exponential & LSQ & moving\_block & beta0 & 0.376 & 0.238 & 0.376 & 0.695 & 1000\\
scenario4 & exponential & LSQ & moving\_block & gamma & 0.263 & 0.193 & 0.263 & 0.500 & 1000\\
scenario4 & exponential & LSQ & moving\_block & sigma & 0.048 & 0.048 & 0.048 & 0.100 & 1000\\
scenario4 & exponential & LSQ & negative\_binomial & E0 & 9.69 & 7.55 & 9.69 & 86.51 & 2000\\
scenario4 & exponential & LSQ & negative\_binomial & I0 & 2.71e-04 & 2.23e-04 & 2.71e-04 & 3.35 & 2000\\
scenario4 & exponential & LSQ & negative\_binomial & a & 1.35 & -0.938 & 1.35 & 1.50 & 2000\\
scenario4 & exponential & LSQ & negative\_binomial & b & -0.034 & -0.050 & -0.034 & -0.028 & 2000\\
scenario4 & exponential & LSQ & negative\_binomial & beta0 & 0.376 & 0.367 & 0.376 & 0.712 & 2000\\
scenario4 & exponential & LSQ & negative\_binomial & gamma & 0.263 & 0.256 & 0.263 & 0.500 & 2000\\
scenario4 & exponential & LSQ & negative\_binomial & sigma & 0.048 & 0.048 & 0.048 & 0.048 & 2000\\
scenario4 & exponential & LSQ & wild & E0 & 9.69 & 9.36 & 9.69 & 75.48 & 1000\\
scenario4 & exponential & LSQ & wild & I0 & 2.71e-04 & 2.02e-04 & 2.71e-04 & 1.93 & 1000\\
scenario4 & exponential & LSQ & wild & a & 1.35 & -0.836 & 1.35 & 1.41 & 1000\\
scenario4 & exponential & LSQ & wild & b & -0.034 & -0.050 & -0.034 & -0.031 & 1000\\
scenario4 & exponential & LSQ & wild & beta0 & 0.376 & 0.372 & 0.376 & 0.700 & 1000\\
scenario4 & exponential & LSQ & wild & gamma & 0.263 & 0.256 & 0.263 & 0.500 & 1000\\
scenario4 & exponential & LSQ & wild & sigma & 0.048 & 0.048 & 0.048 & 0.049 & 1000\\
scenario4 & logistic\_decline & LAD & iid\_residual & E0 & 0.403 & 1.00e-06 & 0.404 & 30.87 & 1991\\
scenario4 & logistic\_decline & LAD & iid\_residual & I0 & 0.026 & 1.00e-06 & 0.026 & 32.45 & 1991\\
scenario4 & logistic\_decline & LAD & iid\_residual & beta0 & 1.61 & 0.004 & 1.61 & 1.62 & 1991\\
scenario4 & logistic\_decline & LAD & iid\_residual & gamma & 0.313 & 0.048 & 0.313 & 0.498 & 1991\\
scenario4 & logistic\_decline & LAD & iid\_residual & k & 0.487 & 0.005 & 0.487 & 0.489 & 1991\\
scenario4 & logistic\_decline & LAD & iid\_residual & q & 0.269 & 0.094 & 0.269 & 0.887 & 1991\\
scenario4 & logistic\_decline & LAD & iid\_residual & sigma & 0.064 & 0.048 & 0.064 & 0.216 & 1991\\
scenario4 & logistic\_decline & LAD & iid\_residual & tau & 30.13 & 7.14 & 30.13 & 203.2 & 1991\\
scenario4 & logistic\_decline & LAD & moving\_block & E0 & 0.403 & 1.00e-06 & 0.404 & 29.84 & 992\\
scenario4 & logistic\_decline & LAD & moving\_block & I0 & 0.026 & 1.00e-06 & 0.026 & 20.45 & 992\\
scenario4 & logistic\_decline & LAD & moving\_block & beta0 & 1.61 & 1.00e-04 & 1.61 & 1.63 & 992\\
scenario4 & logistic\_decline & LAD & moving\_block & gamma & 0.313 & 0.048 & 0.313 & 0.500 & 992\\
scenario4 & logistic\_decline & LAD & moving\_block & k & 0.487 & 0.005 & 0.487 & 0.488 & 992\\
scenario4 & logistic\_decline & LAD & moving\_block & q & 0.269 & 0.050 & 0.269 & 0.887 & 992\\
scenario4 & logistic\_decline & LAD & moving\_block & sigma & 0.064 & 0.048 & 0.064 & 0.268 & 992\\
scenario4 & logistic\_decline & LAD & moving\_block & tau & 30.13 & 7.03 & 30.13 & 243.9 & 992\\
scenario4 & logistic\_decline & LAD & negative\_binomial & E0 & 0.403 & 0.002 & 0.404 & 19.62 & 1987\\
scenario4 & logistic\_decline & LAD & negative\_binomial & I0 & 0.026 & 1.00e-06 & 0.026 & 19.34 & 1987\\
scenario4 & logistic\_decline & LAD & negative\_binomial & beta0 & 1.61 & 0.073 & 1.61 & 1.64 & 1987\\
scenario4 & logistic\_decline & LAD & negative\_binomial & gamma & 0.313 & 0.048 & 0.313 & 0.495 & 1987\\
scenario4 & logistic\_decline & LAD & negative\_binomial & k & 0.487 & 0.005 & 0.487 & 0.488 & 1987\\
scenario4 & logistic\_decline & LAD & negative\_binomial & q & 0.269 & 0.125 & 0.269 & 0.884 & 1987\\
scenario4 & logistic\_decline & LAD & negative\_binomial & sigma & 0.064 & 0.048 & 0.064 & 0.167 & 1987\\
scenario4 & logistic\_decline & LAD & negative\_binomial & tau & 30.13 & 7.43 & 30.12 & 202.3 & 1987\\
scenario4 & logistic\_decline & LAD & wild & E0 & 0.403 & 0.002 & 0.404 & 20.72 & 991\\
scenario4 & logistic\_decline & LAD & wild & I0 & 0.026 & 1.00e-06 & 0.026 & 12.51 & 991\\
scenario4 & logistic\_decline & LAD & wild & beta0 & 1.61 & 0.098 & 1.61 & 1.63 & 991\\
scenario4 & logistic\_decline & LAD & wild & gamma & 0.313 & 0.051 & 0.313 & 0.496 & 991\\
scenario4 & logistic\_decline & LAD & wild & k & 0.487 & 0.005 & 0.487 & 0.487 & 991\\
scenario4 & logistic\_decline & LAD & wild & q & 0.269 & 0.085 & 0.269 & 0.859 & 991\\
scenario4 & logistic\_decline & LAD & wild & sigma & 0.064 & 0.048 & 0.064 & 0.204 & 991\\
scenario4 & logistic\_decline & LAD & wild & tau & 30.13 & 8.19 & 30.13 & 237.6 & 991\\
scenario4 & logistic\_decline & LSQ & iid\_residual & E0 & 1.00e-06 & 1.00e-06 & 0.040 & 19.56 & 1997\\
scenario4 & logistic\_decline & LSQ & iid\_residual & I0 & 7.75 & 0.001 & 7.76 & 9.68 & 1997\\
scenario4 & logistic\_decline & LSQ & iid\_residual & beta0 & 0.197 & 0.177 & 0.197 & 1.54 & 1997\\
scenario4 & logistic\_decline & LSQ & iid\_residual & gamma & 0.089 & 0.073 & 0.089 & 0.498 & 1997\\
scenario4 & logistic\_decline & LSQ & iid\_residual & k & 0.071 & 0.005 & 0.071 & 0.272 & 1997\\
scenario4 & logistic\_decline & LSQ & iid\_residual & q & 0.562 & 0.117 & 0.562 & 0.788 & 1997\\
scenario4 & logistic\_decline & LSQ & iid\_residual & sigma & 0.048 & 0.048 & 0.048 & 0.156 & 1997\\
scenario4 & logistic\_decline & LSQ & iid\_residual & tau & 154.2 & 7.99 & 154.2 & 166.5 & 1997\\
scenario4 & logistic\_decline & LSQ & moving\_block & E0 & 1.00e-06 & 1.00e-06 & 0.027 & 13.03 & 1000\\
scenario4 & logistic\_decline & LSQ & moving\_block & I0 & 7.75 & 7.36e-04 & 7.76 & 9.84 & 1000\\
scenario4 & logistic\_decline & LSQ & moving\_block & beta0 & 0.197 & 0.196 & 0.197 & 1.34 & 1000\\
scenario4 & logistic\_decline & LSQ & moving\_block & gamma & 0.089 & 0.081 & 0.090 & 0.473 & 1000\\
scenario4 & logistic\_decline & LSQ & moving\_block & k & 0.071 & 0.005 & 0.071 & 0.224 & 1000\\
scenario4 & logistic\_decline & LSQ & moving\_block & q & 0.562 & 0.105 & 0.562 & 0.722 & 1000\\
scenario4 & logistic\_decline & LSQ & moving\_block & sigma & 0.048 & 0.048 & 0.048 & 0.193 & 1000\\
scenario4 & logistic\_decline & LSQ & moving\_block & tau & 154.2 & 11.16 & 154.2 & 167.2 & 1000\\
scenario4 & logistic\_decline & LSQ & negative\_binomial & E0 & 1.00e-06 & 1.00e-06 & 0.007 & 13.43 & 2000\\
scenario4 & logistic\_decline & LSQ & negative\_binomial & I0 & 7.75 & 5.72e-04 & 7.75 & 11.57 & 2000\\
scenario4 & logistic\_decline & LSQ & negative\_binomial & beta0 & 0.197 & 0.196 & 0.211 & 1.67 & 2000\\
scenario4 & logistic\_decline & LSQ & negative\_binomial & gamma & 0.089 & 0.088 & 0.097 & 0.500 & 2000\\
scenario4 & logistic\_decline & LSQ & negative\_binomial & k & 0.071 & 0.005 & 0.071 & 0.287 & 2000\\
scenario4 & logistic\_decline & LSQ & negative\_binomial & q & 0.562 & 0.061 & 0.562 & 0.738 & 2000\\
scenario4 & logistic\_decline & LSQ & negative\_binomial & sigma & 0.048 & 0.048 & 0.048 & 0.174 & 2000\\
scenario4 & logistic\_decline & LSQ & negative\_binomial & tau & 154.2 & 7.36 & 154.2 & 185.0 & 2000\\
scenario4 & logistic\_decline & LSQ & wild & E0 & 1.00e-06 & 1.00e-06 & 0.073 & 17.22 & 998\\
scenario4 & logistic\_decline & LSQ & wild & I0 & 7.75 & 0.003 & 7.78 & 9.75 & 998\\
scenario4 & logistic\_decline & LSQ & wild & beta0 & 0.197 & 0.178 & 0.197 & 1.32 & 998\\
scenario4 & logistic\_decline & LSQ & wild & gamma & 0.089 & 0.080 & 0.090 & 0.472 & 998\\
scenario4 & logistic\_decline & LSQ & wild & k & 0.071 & 0.005 & 0.071 & 0.244 & 998\\
scenario4 & logistic\_decline & LSQ & wild & q & 0.562 & 0.153 & 0.562 & 0.775 & 998\\
scenario4 & logistic\_decline & LSQ & wild & sigma & 0.048 & 0.048 & 0.048 & 0.131 & 998\\
scenario4 & logistic\_decline & LSQ & wild & tau & 154.2 & 8.86 & 154.2 & 167.9 & 998\\
\end{longtable}
\begin{tabular}{@{}lllrrrrr@{}}
\toprule
Scenario & Driver & Loss & Free $p$ & Rank & Smallest singular value & Condition number & $\log_{10}$ condition\\
\midrule
scenario1 & cosine & LAD & 7 & 7 & 13.95 & 22,851 & 4.36\\
scenario1 & cosine & LSQ & 7 & 7 & 0.294 & 344,971 & 5.54\\
scenario1 & exponential & LAD & 7 & 7 & 0.070 & 906,811 & 5.96\\
scenario1 & exponential & LSQ & 7 & 7 & 0.039 & 20,289,177 & 7.31\\
scenario1 & logistic\_decline & LAD & 8 & 8 & 0.096 & 65,053,837 & 7.81\\
scenario1 & logistic\_decline & LSQ & 8 & 6 & 0.012 & 309,679,239 & 8.49\\
scenario2 & cosine & LAD & 7 & 7 & 0.364 & 1,082,466 & 6.03\\
scenario2 & cosine & LSQ & 7 & 7 & 0.020 & 35,169,765 & 7.55\\
scenario2 & exponential & LAD & 7 & 7 & 0.024 & 1,254,272 & 6.10\\
scenario2 & exponential & LSQ & 7 & 6 & 0.010 & 100,799,438 & 8.00\\
scenario2 & logistic\_decline & LAD & 8 & 7 & 0.015 & 172,203,347 & 8.24\\
scenario2 & logistic\_decline & LSQ & 8 & 7 & 0.008 & 116,802,123 & 8.07\\
scenario3 & cosine & LAD & 7 & 7 & 0.931 & 1,743,012 & 6.24\\
scenario3 & cosine & LSQ & 7 & 7 & 4.96 & 32,137 & 4.51\\
scenario3 & exponential & LAD & 7 & 7 & 0.017 & 3,239,593 & 6.51\\
scenario3 & exponential & LSQ & 7 & 7 & 0.029 & 3,904,442 & 6.59\\
scenario3 & logistic\_decline & LAD & 8 & 8 & 0.010 & 17,831,405 & 7.25\\
scenario3 & logistic\_decline & LSQ & 8 & 8 & 0.018 & 71,491,240 & 7.85\\
scenario4 & cosine & LAD & 7 & 7 & 28.23 & 10,931 & 4.04\\
scenario4 & cosine & LSQ & 7 & 7 & 0.256 & 298,455 & 5.47\\
scenario4 & exponential & LAD & 7 & 6 & 0.045 & 412,938,011 & 8.62\\
scenario4 & exponential & LSQ & 7 & 7 & 0.021 & 32,484,563 & 7.51\\
scenario4 & logistic\_decline & LAD & 8 & 6 & 0.040 & 252,415,884 & 8.40\\
scenario4 & logistic\_decline & LSQ & 8 & 7 & 0.003 & 203,415,644 & 8.31\\
\bottomrule
\end{tabular}
